Improving Upper Bounds for the Maximum Clique Problem using Reduction Rules

We study the interaction between reduction rules and upper-bound functions for the Maximum Clique Problem (MCP). We show how MCP upper-bound functions can strengthen classical core and truss reductions by replacing local size conditions with upper-bound tests. This leads to the \((k,\omega^u)\)-core, the \((k,\omega^u)\)-truss, and the more general \((k,d,\omega^u)\)-truss, where the parameter \(d\) controls the trade-off between stronger reductions and additional computational cost. For each of these notions, we prove clique-preservation properties, correctness of the corresponding peeling algorithm, and running-time bounds. Based on these reductions, we introduce a general framework for improving upper-bound values for MCP. We give two concrete instantiations of the framework: one that uses only the combined truss and core reductions, and one that combines the truss and core reductions with repeated applications of structions. Computational experiments on 73 benchmark graphs show that the proposed reductions can substantially improve several standard upper-bound functions and that combining multiple reduction methods can be beneficial in practice. In particular, the combination of structions, truss and core reductions with a DSatur-based bound often reached SDP-level upper-bound values faster than direct SDP computation; on the tested graphs with edge density below \(0.7\), it did so in every case. Using the truss and core reduction with the Lov\'asz theta upper-bound function, we also improve the previously best certified integer upper-bound values for three difficult DIMACS instances whose exact clique numbers are not known. In particular, we improve upper-bound values for graph \texttt{C500.9} from 83 to 73, for graph \texttt{C1000.9} from 122 to 115, and for graph \texttt{C2000.9} from 177 to 168.

==> first_minute_progress_plots.tex <==
% Requires in the LaTeX preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
\begin{figure}[ht]
    \centering
    {\scriptsize
        \setlength{\tabcolsep}{5pt}
        \begin{tabular}{c c}
            \texttt{tc} & \texttt{tc+rs} \\
            \tikz[baseline=-0.5ex]\draw[black, solid, line width=0.8pt] (0,0) -- (0.55cm,0); & \tikz[baseline=-0.5ex]\draw[black, dashed, line width=0.8pt] (0,0) -- (0.55cm,0); \\
        \end{tabular}
        \par\vspace{0.4em}
    }
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=2 by 2, horizontal sep=1.0cm, vertical sep=1.45cm},
            width=0.47\textwidth,
            height=0.31\textwidth,
            xmin=0, xmax=60,
            ymin=0,
            ymax=950,
            xtick={0,5,10,15,20,25,30,35,40,45,50,55,60},
            grid=major,
            xlabel={},
            tick label style={font=\scriptsize},
            xticklabel style={align=center},
            label style={font=\small},
            title style={font=\small},
        ]
            \nextgroupplot[
                title={Small: \texttt{trivial}},
                xticklabels={{\shortstack{0\\{\tiny 0}}},{\shortstack{5\\{\tiny 4.1}}},{\shortstack{10\\{\tiny 4.6}}},{\shortstack{15\\{\tiny 4.8}}},{\shortstack{20\\{\tiny 5}}},{\shortstack{25\\{\tiny 5.1}}},{\shortstack{30\\{\tiny 5.2}}},{\shortstack{35\\{\tiny 5.2}}},{\shortstack{40\\{\tiny 5.4}}},{\shortstack{45\\{\tiny 5.5}}},{\shortstack{50\\{\tiny 5.5}}},{\shortstack{55\\{\tiny 5.5}}},{\shortstack{60\\{\tiny 5.5}}}},
            ]
                \addplot[color=blue, solid, mark=none, line width=0.8pt] coordinates {
                    (0,856.45)
                    (1,201.76)
                    (2,162.03)
                    (3,143.13)
                    (4,131.11)
                    (5,122.91)
                    (6,118.04)
                    (7,114.6)
                    (8,111.6)
                    (9,109.12)
                    (10,106.63)
                    (11,105.49)
                    (12,103.95)
                    (13,102.78)
                    (14,101.59)
                    (15,100.42)
                    (16,99.81)
                    (17,99.04)
                    (18,98.59)
                    (19,97.86)
                    (20,97.6)
                    (21,97.04)
                    (22,96.02)
                    (23,95.3)
                    (24,94.33)
                    (25,93.95)
                    (26,93.74)
                    (27,93.39)
                    (28,93.06)
                    (29,92.72)
                    (30,92.47)
                    (31,92.2)
                    (32,92)
                    (33,91.48)
                    (34,91.48)
                    (35,91.34)
                    (36,91.25)
                    (37,90.76)
                    (38,90.45)
                    (39,90.3)
                    (40,90.21)
                    (41,89.94)
                    (42,89.94)
                    (43,89.67)
                    (44,89.67)
                    (45,89.26)
                    (46,88.78)
                    (47,88.63)
                    (48,88.33)
                    (49,88.33)
                    (50,88.33)
                    (51,88.17)
                    (52,87.86)
                    (53,87.75)
                    (54,87.51)
                    (55,87.37)
                    (56,87.02)
                    (57,86.88)
                    (58,86.5)
                    (59,86.5)
                    (60,86.2)
                };
                \addplot[color=blue, only marks, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}] coordinates {
                    (0,856.45)
                };
                \addplot[color=blue, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,856.45)
                    (1,151.61)
                    (2,116.73)
                    (3,97.85)
                    (4,84.38)
                    (5,74.32)
                    (6,67.48)
                    (7,61.84)
                    (8,57.83)
                    (9,53.81)
                    (10,51.08)
                    (11,47.95)
                    (12,46.92)
                    (13,45.76)
                    (14,44.98)
                    (15,43.75)
                    (16,43.01)
                    (17,41.5)
                    (18,40.67)
                    (19,39.77)
                    (20,39.28)
                    (21,39.01)
                    (22,38.4)
                    (23,38.03)
                    (24,37.76)
                    (25,37.05)
                    (26,36.23)
                    (27,35.88)
                    (28,35.19)
                    (29,34.9)
                    (30,34.62)
                    (31,34.26)
                    (32,34.26)
                    (33,34.06)
                    (34,33.56)
                    (35,33.03)
                    (36,32.89)
                    (37,32.77)
                    (38,32.54)
                    (39,32.4)
                    (40,32.06)
                    (41,31.99)
                    (42,31.73)
                    (43,31.5)
                    (44,31.23)
                    (45,30.96)
                    (46,30.79)
                    (47,30.79)
                    (48,30.65)
                    (49,30.26)
                    (50,30.14)
                    (51,30)
                    (52,29.86)
                    (53,29.86)
                    (54,29.44)
                    (55,29.3)
                    (56,29.22)
                    (57,29.05)
                    (58,29.05)
                    (59,28.93)
                    (60,28.67)
                };
                \addplot[color=blue, only marks, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}] coordinates {
                    (0,856.45)
                };

            \nextgroupplot[
                title={Small: \texttt{degree+density}},
                xticklabels={{\shortstack{0\\{\tiny 0}}},{\shortstack{5\\{\tiny 2.5}}},{\shortstack{10\\{\tiny 3}}},{\shortstack{15\\{\tiny 3.2}}},{\shortstack{20\\{\tiny 3.3}}},{\shortstack{25\\{\tiny 3.5}}},{\shortstack{30\\{\tiny 3.6}}},{\shortstack{35\\{\tiny 3.7}}},{\shortstack{40\\{\tiny 3.7}}},{\shortstack{45\\{\tiny 3.7}}},{\shortstack{50\\{\tiny 3.8}}},{\shortstack{55\\{\tiny 3.9}}},{\shortstack{60\\{\tiny 3.9}}}},
            ]
                \addplot[color=red, solid, mark=none, line width=0.8pt] coordinates {
                    (0,461.23)
                    (1,173.4)
                    (2,150.9)
                    (3,139.65)
                    (4,132.76)
                    (5,128.74)
                    (6,125.47)
                    (7,123.3)
                    (8,121.02)
                    (9,118.99)
                    (10,117.62)
                    (11,116.46)
                    (12,115.09)
                    (13,114.06)
                    (14,113.52)
                    (15,112.54)
                    (16,112.17)
                    (17,110.95)
                    (18,110.82)
                    (19,110.5)
                    (20,109.66)
                    (21,109.2)
                    (22,108.93)
                    (23,107.98)
                    (24,107.48)
                    (25,106.84)
                    (26,106.45)
                    (27,106.11)
                    (28,105.7)
                    (29,105.26)
                    (30,104.81)
                    (31,104.46)
                    (32,104.32)
                    (33,104.1)
                    (34,103.22)
                    (35,103.22)
                    (36,102.54)
                    (37,102.18)
                    (38,101.94)
                    (39,101.64)
                    (40,101.49)
                    (41,101.49)
                    (42,101.2)
                    (43,100.75)
                    (44,100.6)
                    (45,100.6)
                    (46,100.22)
                    (47,100.22)
                    (48,99.94)
                    (49,99.85)
                    (50,99.34)
                    (51,99.34)
                    (52,99.34)
                    (53,98.84)
                    (54,98.53)
                    (55,98.32)
                    (56,98.11)
                    (57,97.8)
                    (58,97.58)
                    (59,97.43)
                    (60,97.29)
                };
                \addplot[color=red, only marks, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}] coordinates {
                    (0,461.23)
                };
                \addplot[color=red, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,461.23)
                    (1,123.87)
                    (2,99.72)
                    (3,85.74)
                    (4,76.55)
                    (5,70.89)
                    (6,65.59)
                    (7,60.76)
                    (8,56.11)
                    (9,52.47)
                    (10,51.09)
                    (11,49.13)
                    (12,47.85)
                    (13,47.09)
                    (14,45.92)
                    (15,45.21)
                    (16,44.6)
                    (17,43.8)
                    (18,42.7)
                    (19,42.58)
                    (20,41.81)
                    (21,41.09)
                    (22,40.66)
                    (23,40.37)
                    (24,40.25)
                    (25,39.47)
                    (26,39.27)
                    (27,39.01)
                    (28,38.29)
                    (29,37.84)
                    (30,37.84)
                    (31,37.6)
                    (32,37.07)
                    (33,36.72)
                    (34,36.72)
                    (35,36.56)
                    (36,36.21)
                    (37,36.06)
                    (38,36.06)
                    (39,35.43)
                    (40,35.23)
                    (41,35.15)
                    (42,35.03)
                    (43,35.03)
                    (44,35.03)
                    (45,35.03)
                    (46,34.65)
                    (47,34.42)
                    (48,34.42)
                    (49,34.42)
                    (50,34.42)
                    (51,34.27)
                    (52,33.94)
                    (53,33.8)
                    (54,33.8)
                    (55,33.8)
                    (56,33.8)
                    (57,33.72)
                    (58,33.32)
                    (59,33.32)
                    (60,33.21)
                };
                \addplot[color=red, only marks, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}] coordinates {
                    (0,461.23)
                };

            \nextgroupplot[
                title={Medium: \texttt{trivial}},
                xticklabels={{\shortstack{0\\{\tiny 0}}},{\shortstack{5\\{\tiny 0.6}}},{\shortstack{10\\{\tiny 1.8}}},{\shortstack{15\\{\tiny 2.5}}},{\shortstack{20\\{\tiny 3.2}}},{\shortstack{25\\{\tiny 3.6}}},{\shortstack{30\\{\tiny 4}}},{\shortstack{35\\{\tiny 4.2}}},{\shortstack{40\\{\tiny 4.4}}},{\shortstack{45\\{\tiny 4.5}}},{\shortstack{50\\{\tiny 4.6}}},{\shortstack{55\\{\tiny 4.7}}},{\shortstack{60\\{\tiny 4.8}}}},
            ]
                \addplot[color=blue, solid, mark=none, line width=0.8pt] coordinates {
                    (0,893.94)
                    (1,441.34)
                    (2,412.1)
                    (3,391.3)
                    (4,374.94)
                    (5,359.71)
                    (6,347.4)
                    (7,338.45)
                    (8,331.21)
                    (9,324.04)
                    (10,317.33)
                    (11,311.27)
                    (12,306.02)
                    (13,301.34)
                    (14,297.18)
                    (15,292.86)
                    (16,288.91)
                    (17,285.65)
                    (18,281.96)
                    (19,278.78)
                    (20,275.64)
                    (21,272.51)
                    (22,269.72)
                    (23,267.64)
                    (24,265.17)
                    (25,262.79)
                    (26,259.94)
                    (27,257.77)
                    (28,255.18)
                    (29,253.42)
                    (30,251.35)
                    (31,249.58)
                    (32,247.52)
                    (33,245.81)
                    (34,244.01)
                    (35,242.62)
                    (36,240.87)
                    (37,239.47)
                    (38,238.26)
                    (39,237.21)
                    (40,236.01)
                    (41,235)
                    (42,233.82)
                    (43,232.63)
                    (44,231.42)
                    (45,230.53)
                    (46,229.66)
                    (47,229.19)
                    (48,228.29)
                    (49,227.54)
                    (50,226.81)
                    (51,226.45)
                    (52,225.91)
                    (53,225.7)
                    (54,225.23)
                    (55,224.77)
                    (56,224.51)
                    (57,224.27)
                    (58,223.94)
                    (59,223.94)
                    (60,223.83)
                };
                \addplot[color=blue, only marks, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}] coordinates {
                    (0,893.94)
                };
                \addplot[color=blue, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,893.94)
                    (1,420.55)
                    (2,373.66)
                    (3,357.35)
                    (4,341.89)
                    (5,326.84)
                    (6,315.13)
                    (7,306.49)
                    (8,298.55)
                    (9,292)
                    (10,285.55)
                    (11,279.92)
                    (12,274.35)
                    (13,268.9)
                    (14,264.88)
                    (15,260.24)
                    (16,256.7)
                    (17,253.17)
                    (18,249.54)
                    (19,246.46)
                    (20,243.09)
                    (21,239.76)
                    (22,236.69)
                    (23,233.74)
                    (24,231.13)
                    (25,228.25)
                    (26,225.61)
                    (27,222.91)
                    (28,220.82)
                    (29,218.52)
                    (30,216.49)
                    (31,214.66)
                    (32,212.9)
                    (33,210.99)
                    (34,209.36)
                    (35,207.82)
                    (36,206.09)
                    (37,204.43)
                    (38,203.06)
                    (39,201.61)
                    (40,200.33)
                    (41,199.15)
                    (42,197.61)
                    (43,196.61)
                    (44,195.56)
                    (45,194.49)
                    (46,193.39)
                    (47,192.89)
                    (48,191.83)
                    (49,191.14)
                    (50,190.77)
                    (51,190.2)
                    (52,189.3)
                    (53,188.99)
                    (54,188.51)
                    (55,188.25)
                    (56,187.99)
                    (57,187.69)
                    (58,186.89)
                    (59,186.59)
                    (60,186.5)
                };
                \addplot[color=blue, only marks, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}] coordinates {
                    (0,893.94)
                };

            \nextgroupplot[
                title={Medium: \texttt{degree+density}},
                xticklabels={{\shortstack{0\\{\tiny 0}}},{\shortstack{5\\{\tiny 0.3}}},{\shortstack{10\\{\tiny 1}}},{\shortstack{15\\{\tiny 1.4}}},{\shortstack{20\\{\tiny 1.6}}},{\shortstack{25\\{\tiny 1.8}}},{\shortstack{30\\{\tiny 1.9}}},{\shortstack{35\\{\tiny 2.1}}},{\shortstack{40\\{\tiny 2.2}}},{\shortstack{45\\{\tiny 2.2}}},{\shortstack{50\\{\tiny 2.3}}},{\shortstack{55\\{\tiny 2.4}}},{\shortstack{60\\{\tiny 2.5}}}},
            ]
                \addplot[color=red, solid, mark=none, line width=0.8pt] coordinates {
                    (0,611.99)
                    (1,367.9)
                    (2,346.84)
                    (3,332.69)
                    (4,321.97)
                    (5,313.77)
                    (6,305.42)
                    (7,298.55)
                    (8,292.7)
                    (9,287.17)
                    (10,283.17)
                    (11,279.67)
                    (12,276.22)
                    (13,273.81)
                    (14,271)
                    (15,268.57)
                    (16,266.53)
                    (17,264.48)
                    (18,262.49)
                    (19,260.91)
                    (20,258.87)
                    (21,257.28)
                    (22,256.31)
                    (23,254.97)
                    (24,253.74)
                    (25,252.5)
                    (26,251.69)
                    (27,251.14)
                    (28,249.92)
                    (29,248.94)
                    (30,248.49)
                    (31,247.84)
                    (32,246.82)
                    (33,246.65)
                    (34,245.73)
                    (35,245.13)
                    (36,244.7)
                    (37,243.93)
                    (38,243.45)
                    (39,242.97)
                    (40,242.48)
                    (41,242.48)
                    (42,241.95)
                    (43,241.46)
                    (44,241.22)
                    (45,241.22)
                    (46,240.64)
                    (47,240.03)
                    (48,239.52)
                    (49,239.33)
                    (50,238.9)
                    (51,238.21)
                    (52,238.02)
                    (53,238.02)
                    (54,237.88)
                    (55,237.43)
                    (56,237.43)
                    (57,237.28)
                    (58,236.89)
                    (59,236.6)
                    (60,236.27)
                };
                \addplot[color=red, only marks, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}] coordinates {
                    (0,611.99)
                };
                \addplot[color=red, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,611.99)
                    (1,325.57)
                    (2,310.77)
                    (3,296.81)
                    (4,285.7)
                    (5,276.83)
                    (6,269.88)
                    (7,263.16)
                    (8,257.2)
                    (9,252.94)
                    (10,248.73)
                    (11,244.82)
                    (12,240.78)
                    (13,236.83)
                    (14,233.07)
                    (15,229.36)
                    (16,226.11)
                    (17,222.78)
                    (18,220.02)
                    (19,217.16)
                    (20,214.03)
                    (21,211.56)
                    (22,208.92)
                    (23,207.88)
                    (24,206.33)
                    (25,204.91)
                    (26,203.43)
                    (27,202.33)
                    (28,201.26)
                    (29,200.11)
                    (30,198.84)
                    (31,197.92)
                    (32,197.13)
                    (33,196.13)
                    (34,195.4)
                    (35,194.3)
                    (36,193.8)
                    (37,193.25)
                    (38,192.44)
                    (39,191.88)
                    (40,191.3)
                    (41,190.49)
                    (42,190.2)
                    (43,189.7)
                    (44,189.44)
                    (45,188.68)
                    (46,188.18)
                    (47,187.44)
                    (48,187.09)
                    (49,186.52)
                    (50,186.3)
                    (51,185.62)
                    (52,185.27)
                    (53,184.82)
                    (54,184.48)
                    (55,183.93)
                    (56,183.85)
                    (57,183.21)
                    (58,182.79)
                    (59,182.29)
                    (60,182.03)
                };
                \addplot[color=red, only marks, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}] coordinates {
                    (0,611.99)
                };

        \end{groupplot}
        \path (group c1r1.north west) -- node[pos=0.5, xshift=-1.0cm, rotate=90, anchor=center] {Average gap above optimum (\%)} (group c1r2.south west);
        \path (group c1r2.south west) -- node[pos=0.5, below=1.05cm, anchor=north] {Time (s); lower row: average \(d\) for \texttt{tc}} (group c2r2.south east);
    \end{tikzpicture}
    \caption{Average upper-bound gap during the first minute for \texttt{trivial} and \texttt{degree+density} on small and medium instances. Solid and dashed lines correspond to \texttt{tc} and \texttt{tc+rs}, respectively. In each \(x\)-axis tick, the upper entry gives time in seconds and the lower entry gives the average current \(d\) for \texttt{tc}.}
    \label{plot:minute_progress}
\end{figure}


==> progress_plots.tex <==
% Requires in the LaTeX preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
\begin{figure}[ht]
    \centering
    {\scriptsize
        \setlength{\tabcolsep}{5pt}
        \begin{tabular}{l c c}
            Upper bound & \texttt{tc} & \texttt{tc+rs} \\
            \texttt{trivial} & \tikz[baseline=-0.5ex]\draw[color=blue, solid, line width=0.8pt] (0,0) -- (0.55cm,0); & \tikz[baseline=-0.5ex]\draw[color=blue, dashed, line width=0.8pt] (0,0) -- (0.55cm,0); \\
            \texttt{degree+density} & \tikz[baseline=-0.5ex]\draw[color=red, solid, line width=0.8pt] (0,0) -- (0.55cm,0); & \tikz[baseline=-0.5ex]\draw[color=red, dashed, line width=0.8pt] (0,0) -- (0.55cm,0); \\
            \texttt{dsatur} & \tikz[baseline=-0.5ex]\draw[color=green!55!black, solid, line width=0.8pt] (0,0) -- (0.55cm,0); & \tikz[baseline=-0.5ex]\draw[color=green!55!black, dashed, line width=0.8pt] (0,0) -- (0.55cm,0); \\
            \texttt{sdp} & \tikz[baseline=-0.5ex]\draw[color=magenta!80!black, solid, line width=0.8pt] (0,0) -- (0.55cm,0); & \tikz[baseline=-0.5ex]\draw[color=magenta!80!black, dashed, line width=0.8pt] (0,0) -- (0.55cm,0); \\
        \end{tabular}
        \par\vspace{0.4em}
    }
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=1 by 2, vertical sep=1.1cm},
            width=0.82\textwidth,
            height=0.34\textwidth,
            xmin=0, xmax=25,
            ymin=0,
            xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
            grid=major,
            xlabel={},
            tick label style={font=\scriptsize},
            label style={font=\small},
            title style={font=\small},
        ]
            \nextgroupplot[
                title={Small instances},
                ymax=110,
            ]
                \addplot[color=blue, solid, mark=none, line width=0.8pt] coordinates {
                    (0,856.45)
                    (0.0833,122.91)
                    (0.1667,106.63)
                    (0.25,100.42)
                    (0.3333,97.6)
                    (0.4167,93.95)
                    (0.5,92.47)
                    (0.5833,91.34)
                    (0.6667,90.21)
                    (0.75,89.26)
                    (0.8333,88.33)
                    (0.9167,87.37)
                    (1,86.2)
                    (1.0833,85.99)
                    (1.1667,84.96)
                    (1.25,84.42)
                    (1.3333,84.28)
                    (1.4167,83.74)
                    (1.5,83.09)
                    (1.5833,82.65)
                    (1.6667,82.11)
                    (1.75,81.97)
                    (1.8333,81.82)
                    (1.9167,81.29)
                    (2,80.88)
                    (2.0833,80.76)
                    (2.1667,80.62)
                    (2.25,80.62)
                    (2.3333,80.08)
                    (2.4167,80.04)
                    (2.5,79.69)
                    (2.5833,79.3)
                    (2.6667,79.18)
                    (2.75,79.03)
                    (2.8333,78.78)
                    (2.9167,78.39)
                    (3,78.27)
                    (3.0833,78.13)
                    (3.1667,78.13)
                    (3.25,78.13)
                    (3.3333,77.9)
                    (3.4167,77.81)
                    (3.5,77.81)
                    (3.5833,77.25)
                    (3.6667,77.16)
                    (3.75,76.89)
                    (3.8333,76.81)
                    (3.9167,76.81)
                    (4,76.81)
                    (4.0833,76.48)
                    (4.1667,76.39)
                    (4.25,76.19)
                    (4.3333,76.19)
                    (4.4167,76.03)
                    (4.5,75.73)
                    (4.5833,75.67)
                    (4.6667,75.43)
                    (4.75,75.02)
                    (4.8333,74.74)
                    (4.9167,74.74)
                    (5,74.6)
                    (5.0833,74.6)
                    (5.1667,74.51)
                    (5.25,74.51)
                    (5.3333,74.51)
                    (5.4167,74.51)
                    (5.5,74.21)
                    (5.5833,74.09)
                    (5.6667,73.81)
                    (5.75,73.73)
                    (5.8333,73.62)
                    (5.9167,73.62)
                    (6,73.62)
                    (6.0833,73.62)
                    (6.1667,73.5)
                    (6.25,73.5)
                    (6.3333,73.5)
                    (6.4167,73.5)
                    (6.5,73.5)
                    (6.5833,73.5)
                    (6.6667,73.5)
                    (6.75,73.5)
                    (6.8333,73.5)
                    (6.9167,73.5)
                    (7,73.45)
                    (7.0833,73.45)
                    (7.1667,73.24)
                    (7.25,72.99)
                    (7.3333,72.99)
                    (7.4167,72.99)
                    (7.5,72.99)
                    (7.5833,72.85)
                    (7.6667,72.62)
                    (7.75,72.62)
                    (7.8333,72.47)
                    (7.9167,72.47)
                    (8,72.33)
                    (8.0833,72.33)
                    (8.1667,72.22)
                    (8.25,72.09)
                    (8.3333,72.09)
                    (8.4167,72.09)
                    (8.5,72.09)
                    (8.5833,72.09)
                    (8.6667,72.09)
                    (8.75,72.09)
                    (8.8333,72.02)
                    (8.9167,71.91)
                    (9,71.7)
                    (9.0833,71.7)
                    (9.1667,71.7)
                    (9.25,71.7)
                    (9.3333,71.7)
                    (9.4167,71.7)
                    (9.5,71.7)
                    (9.5833,71.7)
                    (9.6667,71.58)
                    (9.75,71.46)
                    (9.8333,71.46)
                    (9.9167,71.31)
                    (10,71.31)
                    (10.0833,71.31)
                    (10.1667,71.31)
                    (10.25,71.31)
                    (10.3333,71.31)
                    (10.4167,71.27)
                    (10.5,71.27)
                    (10.5833,71.27)
                    (10.6667,71.27)
                    (10.75,71.27)
                    (10.8333,71.15)
                    (10.9167,71.01)
                    (11,71.01)
                    (11.0833,71.01)
                    (11.1667,71.01)
                    (11.25,71.01)
                    (11.3333,70.8)
                    (11.4167,70.8)
                    (11.5,70.8)
                    (11.5833,70.8)
                    (11.6667,70.8)
                    (11.75,70.8)
                    (11.8333,70.8)
                    (11.9167,70.48)
                    (12,70.48)
                    (12.0833,70.48)
                    (12.1667,70.48)
                    (12.25,70.48)
                    (12.3333,70.48)
                    (12.4167,70.48)
                    (12.5,70.48)
                    (12.5833,70.48)
                    (12.6667,70.34)
                    (12.75,70.34)
                    (12.8333,70.22)
                    (12.9167,70.11)
                    (13,70.11)
                    (13.0833,70.11)
                    (13.1667,70.11)
                    (13.25,70.11)
                    (13.3333,70.11)
                    (13.4167,70.11)
                    (13.5,70.11)
                    (13.5833,70.03)
                    (13.6667,69.88)
                    (13.75,69.88)
                    (13.8333,69.88)
                    (13.9167,69.88)
                    (14,69.88)
                    (14.0833,69.88)
                    (14.1667,69.88)
                    (14.25,69.68)
                    (14.3333,69.48)
                    (14.4167,69.34)
                    (14.5,69.34)
                    (14.5833,69.34)
                    (14.6667,69.34)
                    (14.75,69.19)
                    (14.8333,69.19)
                    (14.9167,69.19)
                    (15,69.19)
                    (15.0833,69.19)
                    (15.1667,69.06)
                    (15.25,69.06)
                    (15.3333,69.06)
                    (15.4167,69.06)
                    (15.5,68.88)
                    (15.5833,68.88)
                    (15.6667,68.88)
                    (15.75,68.75)
                    (15.8333,68.66)
                    (15.9167,68.66)
                    (16,68.66)
                    (16.0833,68.66)
                    (16.1667,68.66)
                    (16.25,68.66)
                    (16.3333,68.66)
                    (16.4167,68.66)
                    (16.5,68.66)
                    (16.5833,68.66)
                    (16.6667,68.66)
                    (16.75,68.66)
                    (16.8333,68.66)
                    (16.9167,68.56)
                    (17,68.56)
                    (17.0833,68.56)
                    (17.1667,68.56)
                    (17.25,68.56)
                    (17.3333,68.56)
                    (17.4167,68.56)
                    (17.5,68.56)
                    (17.5833,68.56)
                    (17.6667,68.56)
                    (17.75,68.56)
                    (17.8333,68.42)
                    (17.9167,68.21)
                    (18,68.07)
                    (18.0833,68.07)
                    (18.1667,68.07)
                    (18.25,68.07)
                    (18.3333,68.07)
                    (18.4167,68.07)
                    (18.5,68.07)
                    (18.5833,68.07)
                    (18.6667,68.07)
                    (18.75,68.07)
                    (18.8333,68.07)
                    (18.9167,68.07)
                    (19,68.07)
                    (19.0833,68.07)
                    (19.1667,68.07)
                    (19.25,68.07)
                    (19.3333,67.93)
                    (19.4167,67.93)
                    (19.5,67.93)
                    (19.5833,67.93)
                    (19.6667,67.93)
                    (19.75,67.93)
                    (19.8333,67.93)
                    (19.9167,67.93)
                    (20,67.93)
                    (20.0833,67.93)
                    (20.1667,67.84)
                    (20.25,67.84)
                    (20.3333,67.84)
                    (20.4167,67.84)
                    (20.5,67.84)
                    (20.5833,67.84)
                    (20.6667,67.71)
                    (20.75,67.71)
                    (20.8333,67.71)
                    (20.9167,67.71)
                    (21,67.71)
                    (21.0833,67.71)
                    (21.1667,67.71)
                    (21.25,67.71)
                    (21.3333,67.71)
                    (21.4167,67.71)
                    (21.5,67.71)
                    (21.5833,67.71)
                    (21.6667,67.71)
                    (21.75,67.71)
                    (21.8333,67.71)
                    (21.9167,67.71)
                    (22,67.59)
                    (22.0833,67.45)
                    (22.1667,67.36)
                    (22.25,67.36)
                    (22.3333,67.36)
                    (22.4167,67.36)
                    (22.5,67.36)
                    (22.5833,67.16)
                    (22.6667,67.16)
                    (22.75,67.16)
                    (22.8333,67.07)
                    (22.9167,67.07)
                    (23,67)
                    (23.0833,67)
                    (23.1667,67)
                    (23.25,67)
                    (23.3333,66.88)
                    (23.4167,66.88)
                    (23.5,66.88)
                    (23.5833,66.88)
                    (23.6667,66.88)
                    (23.75,66.88)
                    (23.8333,66.88)
                    (23.9167,66.88)
                    (24,66.88)
                    (24.0833,66.88)
                    (24.1667,66.88)
                    (24.25,66.88)
                    (24.3333,66.88)
                    (24.4167,66.88)
                    (24.5,66.88)
                    (24.5833,66.88)
                    (24.6667,66.88)
                    (24.75,66.88)
                    (24.8333,66.88)
                    (24.9167,66.88)
                    (25,66.88)
                };
                \addplot[color=blue, only marks, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}] coordinates {
                    (0,856.45)
                };
                \addplot[color=blue, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,856.45)
                    (0.0833,74.32)
                    (0.1667,51.08)
                    (0.25,43.75)
                    (0.3333,39.28)
                    (0.4167,37.05)
                    (0.5,34.62)
                    (0.5833,33.03)
                    (0.6667,32.06)
                    (0.75,30.96)
                    (0.8333,30.14)
                    (0.9167,29.3)
                    (1,28.67)
                    (1.0833,28.05)
                    (1.1667,27.44)
                    (1.25,27.04)
                    (1.3333,26.54)
                    (1.4167,25.95)
                    (1.5,25.56)
                    (1.5833,25.06)
                    (1.6667,24.67)
                    (1.75,24.67)
                    (1.8333,24.3)
                    (1.9167,23.69)
                    (2,23.29)
                    (2.0833,23.29)
                    (2.1667,23.17)
                    (2.25,22.55)
                    (2.3333,22.55)
                    (2.4167,22.29)
                    (2.5,22.17)
                    (2.5833,21.89)
                    (2.6667,21.66)
                    (2.75,21.59)
                    (2.8333,21.03)
                    (2.9167,21.03)
                    (3,20.95)
                    (3.0833,20.95)
                    (3.1667,20.67)
                    (3.25,20.37)
                    (3.3333,20.25)
                    (3.4167,20.25)
                    (3.5,20.25)
                    (3.5833,20.1)
                    (3.6667,20.1)
                    (3.75,19.98)
                    (3.8333,19.78)
                    (3.9167,19.54)
                    (4,19.54)
                    (4.0833,19.54)
                    (4.1667,19.54)
                    (4.25,19.4)
                    (4.3333,19.28)
                    (4.4167,18.93)
                    (4.5,18.93)
                    (4.5833,18.72)
                    (4.6667,18.64)
                    (4.75,18.64)
                    (4.8333,18.64)
                    (4.9167,18.52)
                    (5,18.38)
                    (5.0833,18.38)
                    (5.1667,18.25)
                    (5.25,18.25)
                    (5.3333,18.25)
                    (5.4167,18.11)
                    (5.5,17.86)
                    (5.5833,17.79)
                    (5.6667,17.79)
                    (5.75,17.67)
                    (5.8333,17.67)
                    (5.9167,17.67)
                    (6,17.54)
                    (6.0833,17.54)
                    (6.1667,17.54)
                    (6.25,17.42)
                    (6.3333,17.42)
                    (6.4167,17.42)
                    (6.5,17.42)
                    (6.5833,17.31)
                    (6.6667,17.11)
                    (6.75,16.69)
                    (6.8333,16.69)
                    (6.9167,16.69)
                    (7,16.57)
                    (7.0833,16.43)
                    (7.1667,16.3)
                    (7.25,16.3)
                    (7.3333,16.3)
                    (7.4167,16.3)
                    (7.5,16.3)
                    (7.5833,16.17)
                    (7.6667,16.04)
                    (7.75,16.04)
                    (7.8333,15.9)
                    (7.9167,15.9)
                    (8,15.9)
                    (8.0833,15.83)
                    (8.1667,15.83)
                    (8.25,15.7)
                    (8.3333,15.7)
                    (8.4167,15.7)
                    (8.5,15.7)
                    (8.5833,15.7)
                    (8.6667,15.7)
                    (8.75,15.7)
                    (8.8333,15.7)
                    (8.9167,15.7)
                    (9,15.7)
                    (9.0833,15.7)
                    (9.1667,15.7)
                    (9.25,15.7)
                    (9.3333,15.56)
                    (9.4167,15.3)
                    (9.5,15.3)
                    (9.5833,15.3)
                    (9.6667,15.3)
                    (9.75,15.3)
                    (9.8333,15.09)
                    (9.9167,14.95)
                    (10,14.95)
                    (10.0833,14.95)
                    (10.1667,14.95)
                    (10.25,14.95)
                    (10.3333,14.95)
                    (10.4167,14.95)
                    (10.5,14.81)
                    (10.5833,14.81)
                    (10.6667,14.81)
                    (10.75,14.57)
                    (10.8333,14.57)
                    (10.9167,14.57)
                    (11,14.57)
                    (11.0833,14.57)
                    (11.1667,14.57)
                    (11.25,14.57)
                    (11.3333,14.43)
                    (11.4167,14.43)
                    (11.5,14.43)
                    (11.5833,14.43)
                    (11.6667,14.43)
                    (11.75,14.43)
                    (11.8333,14.43)
                    (11.9167,14.43)
                    (12,14.29)
                    (12.0833,14.29)
                    (12.1667,14.21)
                    (12.25,14.21)
                    (12.3333,14.07)
                    (12.4167,14.07)
                    (12.5,14.07)
                    (12.5833,14.07)
                    (12.6667,14.07)
                    (12.75,14.07)
                    (12.8333,14.07)
                    (12.9167,14.07)
                    (13,13.96)
                    (13.0833,13.96)
                    (13.1667,13.96)
                    (13.25,13.96)
                    (13.3333,13.96)
                    (13.4167,13.82)
                    (13.5,13.71)
                    (13.5833,13.71)
                    (13.6667,13.71)
                    (13.75,13.71)
                    (13.8333,13.71)
                    (13.9167,13.57)
                    (14,13.44)
                    (14.0833,13.44)
                    (14.1667,13.44)
                    (14.25,13.44)
                    (14.3333,13.44)
                    (14.4167,13.44)
                    (14.5,13.44)
                    (14.5833,13.44)
                    (14.6667,13.44)
                    (14.75,13.44)
                    (14.8333,13.44)
                    (14.9167,13.44)
                    (15,13.44)
                    (15.0833,13.44)
                    (15.1667,13.44)
                    (15.25,13.44)
                    (15.3333,13.36)
                    (15.4167,13.36)
                    (15.5,13.36)
                    (15.5833,13.36)
                    (15.6667,13.36)
                    (15.75,13.26)
                    (15.8333,13.26)
                    (15.9167,13.26)
                    (16,13.26)
                    (16.0833,13.26)
                    (16.1667,13.26)
                    (16.25,13.26)
                    (16.3333,13.26)
                    (16.4167,13.26)
                    (16.5,13.26)
                    (16.5833,13.26)
                    (16.6667,13.26)
                    (16.75,13.12)
                    (16.8333,12.98)
                    (16.9167,12.98)
                    (17,12.98)
                    (17.0833,12.98)
                    (17.1667,12.98)
                    (17.25,12.98)
                    (17.3333,12.98)
                    (17.4167,12.98)
                    (17.5,12.98)
                    (17.5833,12.98)
                    (17.6667,12.98)
                    (17.75,12.98)
                    (17.8333,12.98)
                    (17.9167,12.98)
                    (18,12.98)
                    (18.0833,12.98)
                    (18.1667,12.98)
                    (18.25,12.98)
                    (18.3333,12.98)
                    (18.4167,12.98)
                    (18.5,12.98)
                    (18.5833,12.98)
                    (18.6667,12.88)
                    (18.75,12.88)
                    (18.8333,12.88)
                    (18.9167,12.88)
                    (19,12.88)
                    (19.0833,12.8)
                    (19.1667,12.8)
                    (19.25,12.8)
                    (19.3333,12.8)
                    (19.4167,12.66)
                    (19.5,12.66)
                    (19.5833,12.66)
                    (19.6667,12.66)
                    (19.75,12.66)
                    (19.8333,12.66)
                    (19.9167,12.66)
                    (20,12.52)
                    (20.0833,12.52)
                    (20.1667,12.39)
                    (20.25,12.39)
                    (20.3333,12.39)
                    (20.4167,12.39)
                    (20.5,12.39)
                    (20.5833,12.39)
                    (20.6667,12.39)
                    (20.75,12.39)
                    (20.8333,12.39)
                    (20.9167,12.39)
                    (21,12.39)
                    (21.0833,12.39)
                    (21.1667,12.27)
                    (21.25,12.27)
                    (21.3333,12.27)
                    (21.4167,12.27)
                    (21.5,12.27)
                    (21.5833,12.13)
                    (21.6667,12.13)
                    (21.75,12.13)
                    (21.8333,12.13)
                    (21.9167,12.13)
                    (22,12.13)
                    (22.0833,12.13)
                    (22.1667,12.02)
                    (22.25,12.02)
                    (22.3333,12.02)
                    (22.4167,12.02)
                    (22.5,12.02)
                    (22.5833,12.02)
                    (22.6667,12.02)
                    (22.75,12.02)
                    (22.8333,12.02)
                    (22.9167,12.02)
                    (23,12.02)
                    (23.0833,12.02)
                    (23.1667,11.88)
                    (23.25,11.88)
                    (23.3333,11.88)
                    (23.4167,11.88)
                    (23.5,11.88)
                    (23.5833,11.88)
                    (23.6667,11.88)
                    (23.75,11.88)
                    (23.8333,11.88)
                    (23.9167,11.81)
                    (24,11.81)
                    (24.0833,11.81)
                    (24.1667,11.81)
                    (24.25,11.81)
                    (24.3333,11.81)
                    (24.4167,11.81)
                    (24.5,11.81)
                    (24.5833,11.81)
                    (24.6667,11.81)
                    (24.75,11.81)
                    (24.8333,11.81)
                    (24.9167,11.67)
                    (25,11.67)
                };
                \addplot[color=blue, only marks, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}] coordinates {
                    (0,856.45)
                };
                \addplot[color=red, solid, mark=none, line width=0.8pt] coordinates {
                    (0,461.23)
                    (0.0833,128.74)
                    (0.1667,117.62)
                    (0.25,112.54)
                    (0.3333,109.66)
                    (0.4167,106.84)
                    (0.5,104.81)
                    (0.5833,103.22)
                    (0.6667,101.49)
                    (0.75,100.6)
                    (0.8333,99.34)
                    (0.9167,98.32)
                    (1,97.29)
                    (1.0833,96.55)
                    (1.1667,95.98)
                    (1.25,95.67)
                    (1.3333,94.86)
                    (1.4167,94.08)
                    (1.5,93.79)
                    (1.5833,93.43)
                    (1.6667,92.78)
                    (1.75,92.66)
                    (1.8333,92.44)
                    (1.9167,92.44)
                    (2,92.13)
                    (2.0833,91.63)
                    (2.1667,91.19)
                    (2.25,91.19)
                    (2.3333,90.72)
                    (2.4167,90.72)
                    (2.5,90.48)
                    (2.5833,90.34)
                    (2.6667,90.34)
                    (2.75,89.84)
                    (2.8333,89.72)
                    (2.9167,89.72)
                    (3,89.26)
                    (3.0833,88.68)
                    (3.1667,88.32)
                    (3.25,87.7)
                    (3.3333,87.64)
                    (3.4167,87.41)
                    (3.5,86.99)
                    (3.5833,86.78)
                    (3.6667,86.78)
                    (3.75,86.7)
                    (3.8333,86.35)
                    (3.9167,86.18)
                    (4,86.04)
                    (4.0833,85.92)
                    (4.1667,85.92)
                    (4.25,85.92)
                    (4.3333,85.76)
                    (4.4167,85.76)
                    (4.5,85.52)
                    (4.5833,85.38)
                    (4.6667,85.17)
                    (4.75,84.89)
                    (4.8333,84.43)
                    (4.9167,84.04)
                    (5,83.91)
                    (5.0833,83.69)
                    (5.1667,83.6)
                    (5.25,83.33)
                    (5.3333,83.24)
                    (5.4167,83.01)
                    (5.5,83.01)
                    (5.5833,82.88)
                    (5.6667,82.63)
                    (5.75,82.1)
                    (5.8333,82.1)
                    (5.9167,82.1)
                    (6,82.03)
                    (6.0833,82.03)
                    (6.1667,82.03)
                    (6.25,81.92)
                    (6.3333,81.83)
                    (6.4167,81.59)
                    (6.5,81.59)
                    (6.5833,81.59)
                    (6.6667,81.59)
                    (6.75,81.36)
                    (6.8333,81.36)
                    (6.9167,81.25)
                    (7,81.25)
                    (7.0833,80.97)
                    (7.1667,80.62)
                    (7.25,80.62)
                    (7.3333,80.62)
                    (7.4167,80.62)
                    (7.5,80.62)
                    (7.5833,80.62)
                    (7.6667,80.27)
                    (7.75,80.27)
                    (7.8333,80.13)
                    (7.9167,79.97)
                    (8,79.86)
                    (8.0833,79.86)
                    (8.1667,79.86)
                    (8.25,79.73)
                    (8.3333,79.58)
                    (8.4167,79.4)
                    (8.5,79.26)
                    (8.5833,79.26)
                    (8.6667,79.26)
                    (8.75,79.26)
                    (8.8333,79.13)
                    (8.9167,79.01)
                    (9,79.01)
                    (9.0833,78.67)
                    (9.1667,78.67)
                    (9.25,78.67)
                    (9.3333,78.67)
                    (9.4167,78.55)
                    (9.5,78.4)
                    (9.5833,78.4)
                    (9.6667,78.4)
                    (9.75,78.19)
                    (9.8333,78.13)
                    (9.9167,78.13)
                    (10,78.13)
                    (10.0833,78.13)
                    (10.1667,77.99)
                    (10.25,77.99)
                    (10.3333,77.86)
                    (10.4167,77.74)
                    (10.5,77.74)
                    (10.5833,77.74)
                    (10.6667,77.74)
                    (10.75,77.74)
                    (10.8333,77.74)
                    (10.9167,77.74)
                    (11,77.74)
                    (11.0833,77.74)
                    (11.1667,77.62)
                    (11.25,77.62)
                    (11.3333,77.62)
                    (11.4167,77.62)
                    (11.5,77.49)
                    (11.5833,77.49)
                    (11.6667,77.49)
                    (11.75,77.49)
                    (11.8333,77.49)
                    (11.9167,77.49)
                    (12,77.49)
                    (12.0833,77.49)
                    (12.1667,77.37)
                    (12.25,77.37)
                    (12.3333,77.37)
                    (12.4167,77.37)
                    (12.5,77.37)
                    (12.5833,77.25)
                    (12.6667,77.11)
                    (12.75,77.11)
                    (12.8333,76.96)
                    (12.9167,76.96)
                    (13,76.96)
                    (13.0833,76.96)
                    (13.1667,76.96)
                    (13.25,76.96)
                    (13.3333,76.65)
                    (13.4167,76.52)
                    (13.5,76.52)
                    (13.5833,76.52)
                    (13.6667,76.52)
                    (13.75,76.44)
                    (13.8333,76.44)
                    (13.9167,76.44)
                    (14,76.44)
                    (14.0833,76.44)
                    (14.1667,76.44)
                    (14.25,76.35)
                    (14.3333,76.35)
                    (14.4167,76.35)
                    (14.5,76.35)
                    (14.5833,76.35)
                    (14.6667,76.35)
                    (14.75,76.35)
                    (14.8333,76.35)
                    (14.9167,76.35)
                    (15,76.25)
                    (15.0833,76.25)
                    (15.1667,76.04)
                    (15.25,76.04)
                    (15.3333,76.04)
                    (15.4167,75.9)
                    (15.5,75.9)
                    (15.5833,75.9)
                    (15.6667,75.9)
                    (15.75,75.9)
                    (15.8333,75.9)
                    (15.9167,75.9)
                    (16,75.81)
                    (16.0833,75.81)
                    (16.1667,75.81)
                    (16.25,75.81)
                    (16.3333,75.81)
                    (16.4167,75.81)
                    (16.5,75.81)
                    (16.5833,75.81)
                    (16.6667,75.81)
                    (16.75,75.68)
                    (16.8333,75.68)
                    (16.9167,75.68)
                    (17,75.68)
                    (17.0833,75.68)
                    (17.1667,75.54)
                    (17.25,75.54)
                    (17.3333,75.54)
                    (17.4167,75.54)
                    (17.5,75.43)
                    (17.5833,75.43)
                    (17.6667,75.43)
                    (17.75,75.43)
                    (17.8333,75.43)
                    (17.9167,75.35)
                    (18,75.35)
                    (18.0833,75.35)
                    (18.1667,75.23)
                    (18.25,75.23)
                    (18.3333,75.23)
                    (18.4167,75.02)
                    (18.5,75.02)
                    (18.5833,75.02)
                    (18.6667,74.94)
                    (18.75,74.94)
                    (18.8333,74.94)
                    (18.9167,74.94)
                    (19,74.94)
                    (19.0833,74.94)
                    (19.1667,74.81)
                    (19.25,74.81)
                    (19.3333,74.81)
                    (19.4167,74.65)
                    (19.5,74.65)
                    (19.5833,74.65)
                    (19.6667,74.65)
                    (19.75,74.65)
                    (19.8333,74.65)
                    (19.9167,74.65)
                    (20,74.65)
                    (20.0833,74.65)
                    (20.1667,74.65)
                    (20.25,74.65)
                    (20.3333,74.65)
                    (20.4167,74.65)
                    (20.5,74.65)
                    (20.5833,74.65)
                    (20.6667,74.65)
                    (20.75,74.65)
                    (20.8333,74.65)
                    (20.9167,74.65)
                    (21,74.65)
                    (21.0833,74.65)
                    (21.1667,74.65)
                    (21.25,74.65)
                    (21.3333,74.65)
                    (21.4167,74.65)
                    (21.5,74.65)
                    (21.5833,74.65)
                    (21.6667,74.65)
                    (21.75,74.65)
                    (21.8333,74.65)
                    (21.9167,74.65)
                    (22,74.65)
                    (22.0833,74.65)
                    (22.1667,74.65)
                    (22.25,74.65)
                    (22.3333,74.65)
                    (22.4167,74.52)
                    (22.5,74.43)
                    (22.5833,74.22)
                    (22.6667,74.22)
                    (22.75,74.22)
                    (22.8333,74.22)
                    (22.9167,74.22)
                    (23,74.22)
                    (23.0833,74.22)
                    (23.1667,74.22)
                    (23.25,74.18)
                    (23.3333,74.1)
                    (23.4167,74.1)
                    (23.5,74.1)
                    (23.5833,74.1)
                    (23.6667,74.1)
                    (23.75,74.1)
                    (23.8333,74.1)
                    (23.9167,74.1)
                    (24,74.1)
                    (24.0833,74.1)
                    (24.1667,74.1)
                    (24.25,74.1)
                    (24.3333,74.1)
                    (24.4167,74.1)
                    (24.5,74.1)
                    (24.5833,74.1)
                    (24.6667,74.1)
                    (24.75,74.1)
                    (24.8333,74.01)
                    (24.9167,74.01)
                    (25,74.01)
                };
                \addplot[color=red, only marks, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}] coordinates {
                    (0,461.23)
                };
                \addplot[color=red, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,461.23)
                    (0.0833,70.89)
                    (0.1667,51.09)
                    (0.25,45.21)
                    (0.3333,41.81)
                    (0.4167,39.47)
                    (0.5,37.84)
                    (0.5833,36.56)
                    (0.6667,35.23)
                    (0.75,35.03)
                    (0.8333,34.42)
                    (0.9167,33.8)
                    (1,33.21)
                    (1.0833,32.99)
                    (1.1667,32.75)
                    (1.25,32.1)
                    (1.3333,31.9)
                    (1.4167,31.68)
                    (1.5,31.27)
                    (1.5833,30.85)
                    (1.6667,30.67)
                    (1.75,30.3)
                    (1.8333,30.04)
                    (1.9167,29.92)
                    (2,29.63)
                    (2.0833,29.44)
                    (2.1667,29.15)
                    (2.25,28.89)
                    (2.3333,28.75)
                    (2.4167,28.5)
                    (2.5,28.28)
                    (2.5833,27.93)
                    (2.6667,27.8)
                    (2.75,27.55)
                    (2.8333,27.39)
                    (2.9167,27.39)
                    (3,26.97)
                    (3.0833,26.64)
                    (3.1667,26.41)
                    (3.25,26.41)
                    (3.3333,26.29)
                    (3.4167,26.29)
                    (3.5,26.15)
                    (3.5833,25.62)
                    (3.6667,25.45)
                    (3.75,25.33)
                    (3.8333,25.25)
                    (3.9167,25.13)
                    (4,25.13)
                    (4.0833,24.91)
                    (4.1667,24.55)
                    (4.25,24.55)
                    (4.3333,24.43)
                    (4.4167,24.43)
                    (4.5,23.72)
                    (4.5833,22.75)
                    (4.6667,22.47)
                    (4.75,21.93)
                    (4.8333,21.82)
                    (4.9167,21.2)
                    (5,20.94)
                    (5.0833,20.82)
                    (5.1667,20.68)
                    (5.25,20.54)
                    (5.3333,20.27)
                    (5.4167,20.11)
                    (5.5,19.84)
                    (5.5833,19.84)
                    (5.6667,19.7)
                    (5.75,19.7)
                    (5.8333,19.57)
                    (5.9167,19.42)
                    (6,19.18)
                    (6.0833,19.18)
                    (6.1667,19.18)
                    (6.25,18.96)
                    (6.3333,18.82)
                    (6.4167,18.82)
                    (6.5,18.7)
                    (6.5833,18.54)
                    (6.6667,18.32)
                    (6.75,18.32)
                    (6.8333,18.32)
                    (6.9167,18.32)
                    (7,18.32)
                    (7.0833,18.18)
                    (7.1667,18.03)
                    (7.25,17.89)
                    (7.3333,17.89)
                    (7.4167,17.89)
                    (7.5,17.79)
                    (7.5833,17.79)
                    (7.6667,17.79)
                    (7.75,17.79)
                    (7.8333,17.79)
                    (7.9167,17.65)
                    (8,17.57)
                    (8.0833,17.41)
                    (8.1667,17.29)
                    (8.25,17.29)
                    (8.3333,17.15)
                    (8.4167,17.05)
                    (8.5,17.05)
                    (8.5833,17.05)
                    (8.6667,16.9)
                    (8.75,16.9)
                    (8.8333,16.9)
                    (8.9167,16.9)
                    (9,16.62)
                    (9.0833,16.62)
                    (9.1667,16.62)
                    (9.25,16.62)
                    (9.3333,16.62)
                    (9.4167,16.62)
                    (9.5,16.62)
                    (9.5833,16.62)
                    (9.6667,16.62)
                    (9.75,16.62)
                    (9.8333,16.62)
                    (9.9167,16.62)
                    (10,16.62)
                    (10.0833,16.62)
                    (10.1667,16.55)
                    (10.25,16.41)
                    (10.3333,16.26)
                    (10.4167,16.18)
                    (10.5,16.06)
                    (10.5833,16.06)
                    (10.6667,15.92)
                    (10.75,15.92)
                    (10.8333,15.92)
                    (10.9167,15.92)
                    (11,15.92)
                    (11.0833,15.92)
                    (11.1667,15.92)
                    (11.25,15.92)
                    (11.3333,15.92)
                    (11.4167,15.92)
                    (11.5,15.92)
                    (11.5833,15.92)
                    (11.6667,15.92)
                    (11.75,15.92)
                    (11.8333,15.92)
                    (11.9167,15.92)
                    (12,15.92)
                    (12.0833,15.82)
                    (12.1667,15.82)
                    (12.25,15.82)
                    (12.3333,15.82)
                    (12.4167,15.82)
                    (12.5,15.82)
                    (12.5833,15.82)
                    (12.6667,15.67)
                    (12.75,15.67)
                    (12.8333,15.53)
                    (12.9167,15.46)
                    (13,15.32)
                    (13.0833,15.32)
                    (13.1667,15.18)
                    (13.25,15.18)
                    (13.3333,15.18)
                    (13.4167,15.18)
                    (13.5,15.18)
                    (13.5833,15.18)
                    (13.6667,15.18)
                    (13.75,15.18)
                    (13.8333,15.18)
                    (13.9167,15.18)
                    (14,15.18)
                    (14.0833,15.18)
                    (14.1667,15.06)
                    (14.25,15.06)
                    (14.3333,15.06)
                    (14.4167,15.06)
                    (14.5,15.06)
                    (14.5833,15.06)
                    (14.6667,15.06)
                    (14.75,15.06)
                    (14.8333,15.06)
                    (14.9167,15.06)
                    (15,15.06)
                    (15.0833,14.96)
                    (15.1667,14.96)
                    (15.25,14.96)
                    (15.3333,14.96)
                    (15.4167,14.96)
                    (15.5,14.96)
                    (15.5833,14.96)
                    (15.6667,14.96)
                    (15.75,14.96)
                    (15.8333,14.96)
                    (15.9167,14.96)
                    (16,14.96)
                    (16.0833,14.96)
                    (16.1667,14.96)
                    (16.25,14.82)
                    (16.3333,14.82)
                    (16.4167,14.82)
                    (16.5,14.82)
                    (16.5833,14.82)
                    (16.6667,14.82)
                    (16.75,14.68)
                    (16.8333,14.53)
                    (16.9167,14.53)
                    (17,14.46)
                    (17.0833,14.46)
                    (17.1667,14.46)
                    (17.25,14.46)
                    (17.3333,14.46)
                    (17.4167,14.46)
                    (17.5,14.37)
                    (17.5833,14.37)
                    (17.6667,14.37)
                    (17.75,14.29)
                    (17.8333,14.29)
                    (17.9167,14.29)
                    (18,14.29)
                    (18.0833,14.29)
                    (18.1667,14.29)
                    (18.25,14.05)
                    (18.3333,14.05)
                    (18.4167,14.05)
                    (18.5,14.05)
                    (18.5833,14.05)
                    (18.6667,14.05)
                    (18.75,14.05)
                    (18.8333,14.05)
                    (18.9167,14.05)
                    (19,14.05)
                    (19.0833,14.05)
                    (19.1667,14.05)
                    (19.25,14.05)
                    (19.3333,14.05)
                    (19.4167,14.05)
                    (19.5,14.05)
                    (19.5833,13.91)
                    (19.6667,13.91)
                    (19.75,13.91)
                    (19.8333,13.91)
                    (19.9167,13.91)
                    (20,13.91)
                    (20.0833,13.91)
                    (20.1667,13.91)
                    (20.25,13.91)
                    (20.3333,13.91)
                    (20.4167,13.91)
                    (20.5,13.91)
                    (20.5833,13.91)
                    (20.6667,13.77)
                    (20.75,13.77)
                    (20.8333,13.77)
                    (20.9167,13.77)
                    (21,13.77)
                    (21.0833,13.77)
                    (21.1667,13.77)
                    (21.25,13.77)
                    (21.3333,13.77)
                    (21.4167,13.77)
                    (21.5,13.77)
                    (21.5833,13.77)
                    (21.6667,13.77)
                    (21.75,13.77)
                    (21.8333,13.77)
                    (21.9167,13.77)
                    (22,13.77)
                    (22.0833,13.77)
                    (22.1667,13.67)
                    (22.25,13.59)
                    (22.3333,13.59)
                    (22.4167,13.59)
                    (22.5,13.59)
                    (22.5833,13.59)
                    (22.6667,13.59)
                    (22.75,13.59)
                    (22.8333,13.59)
                    (22.9167,13.59)
                    (23,13.59)
                    (23.0833,13.59)
                    (23.1667,13.59)
                    (23.25,13.59)
                    (23.3333,13.45)
                    (23.4167,13.45)
                    (23.5,13.45)
                    (23.5833,13.45)
                    (23.6667,13.45)
                    (23.75,13.45)
                    (23.8333,13.45)
                    (23.9167,13.45)
                    (24,13.45)
                    (24.0833,13.33)
                    (24.1667,13.33)
                    (24.25,13.33)
                    (24.3333,13.33)
                    (24.4167,13.33)
                    (24.5,13.33)
                    (24.5833,13.33)
                    (24.6667,13.33)
                    (24.75,13.33)
                    (24.8333,13.33)
                    (24.9167,13.33)
                    (25,13.33)
                };
                \addplot[color=red, only marks, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}] coordinates {
                    (0,461.23)
                };
                \addplot[color=green!55!black, solid, mark=none, line width=0.8pt] coordinates {
                    (0,57.28)
                    (0.0833,14.37)
                    (0.1667,12.67)
                    (0.25,11.82)
                    (0.3333,11.82)
                    (0.4167,11.51)
                    (0.5,11.51)
                    (0.5833,11.51)
                    (0.6667,11.28)
                    (0.75,11.28)
                    (0.8333,11.28)
                    (0.9167,11.28)
                    (1,11.28)
                    (1.0833,11.07)
                    (1.1667,11.07)
                    (1.25,10.78)
                    (1.3333,10.35)
                    (1.4167,10.35)
                    (1.5,10.35)
                    (1.5833,10.35)
                    (1.6667,10.35)
                    (1.75,10.35)
                    (1.8333,10.35)
                    (1.9167,10.35)
                    (2,10.35)
                    (2.0833,10.35)
                    (2.1667,10.35)
                    (2.25,10.35)
                    (2.3333,10.35)
                    (2.4167,10.35)
                    (2.5,10.35)
                    (2.5833,10.23)
                    (2.6667,10.09)
                    (2.75,10.09)
                    (2.8333,10.09)
                    (2.9167,10.09)
                    (3,10.09)
                    (3.0833,10.09)
                    (3.1667,9.96)
                    (3.25,9.96)
                    (3.3333,9.96)
                    (3.4167,9.96)
                    (3.5,9.96)
                    (3.5833,9.96)
                    (3.6667,9.96)
                    (3.75,9.96)
                    (3.8333,9.96)
                    (3.9167,9.96)
                    (4,9.96)
                    (4.0833,9.96)
                    (4.1667,9.96)
                    (4.25,9.96)
                    (4.3333,9.96)
                    (4.4167,9.96)
                    (4.5,9.96)
                    (4.5833,9.96)
                    (4.6667,9.96)
                    (4.75,9.96)
                    (4.8333,9.96)
                    (4.9167,9.96)
                    (5,9.96)
                    (5.0833,9.96)
                    (5.1667,9.96)
                    (5.25,9.96)
                    (5.3333,9.96)
                    (5.4167,9.75)
                    (5.5,9.75)
                    (5.5833,9.75)
                    (5.6667,9.75)
                    (5.75,9.75)
                    (5.8333,9.75)
                    (5.9167,9.75)
                    (6,9.75)
                    (6.0833,9.75)
                    (6.1667,9.75)
                    (6.25,9.75)
                    (6.3333,9.75)
                    (6.4167,9.75)
                    (6.5,9.75)
                    (6.5833,9.75)
                    (6.6667,9.75)
                    (6.75,9.75)
                    (6.8333,9.75)
                    (6.9167,9.75)
                    (7,9.75)
                    (7.0833,9.75)
                    (7.1667,9.62)
                    (7.25,9.62)
                    (7.3333,9.62)
                    (7.4167,9.62)
                    (7.5,9.62)
                    (7.5833,9.62)
                    (7.6667,9.62)
                    (7.75,9.62)
                    (7.8333,9.62)
                    (7.9167,9.62)
                    (8,9.62)
                    (8.0833,9.62)
                    (8.1667,9.62)
                    (8.25,9.62)
                    (8.3333,9.62)
                    (8.4167,9.62)
                    (8.5,9.48)
                    (8.5833,9.48)
                    (8.6667,9.48)
                    (8.75,9.48)
                    (8.8333,9.48)
                    (8.9167,9.48)
                    (9,9.48)
                    (9.0833,9.48)
                    (9.1667,9.35)
                    (9.25,9.35)
                    (9.3333,9.35)
                    (9.4167,9.35)
                    (9.5,9.35)
                    (9.5833,9.35)
                    (9.6667,9.35)
                    (9.75,9.35)
                    (9.8333,9.35)
                    (9.9167,9.35)
                    (10,9.35)
                    (10.0833,9.35)
                    (10.1667,9.35)
                    (10.25,9.35)
                    (10.3333,9.35)
                    (10.4167,9.35)
                    (10.5,9.35)
                    (10.5833,9.35)
                    (10.6667,9.35)
                    (10.75,9.35)
                    (10.8333,9.25)
                    (10.9167,9.25)
                    (11,9.25)
                    (11.0833,9.25)
                    (11.1667,9.25)
                    (11.25,9.25)
                    (11.3333,9.25)
                    (11.4167,9.25)
                    (11.5,9.25)
                    (11.5833,9.25)
                    (11.6667,9.25)
                    (11.75,9.25)
                    (11.8333,9.25)
                    (11.9167,9.25)
                    (12,9.25)
                    (12.0833,9.25)
                    (12.1667,9.12)
                    (12.25,9.12)
                    (12.3333,9.12)
                    (12.4167,9.12)
                    (12.5,9.12)
                    (12.5833,9.12)
                    (12.6667,9.12)
                    (12.75,9.12)
                    (12.8333,9.12)
                    (12.9167,9.12)
                    (13,9.12)
                    (13.0833,9.12)
                    (13.1667,9.12)
                    (13.25,9.12)
                    (13.3333,9.12)
                    (13.4167,9.12)
                    (13.5,9.01)
                    (13.5833,9.01)
                    (13.6667,9.01)
                    (13.75,9.01)
                    (13.8333,9.01)
                    (13.9167,9.01)
                    (14,9.01)
                    (14.0833,9.01)
                    (14.1667,9.01)
                    (14.25,9.01)
                    (14.3333,9.01)
                    (14.4167,9.01)
                    (14.5,9.01)
                    (14.5833,9.01)
                    (14.6667,9.01)
                    (14.75,9.01)
                    (14.8333,9.01)
                    (14.9167,9.01)
                    (15,9.01)
                    (15.0833,9.01)
                    (15.1667,8.89)
                    (15.25,8.82)
                    (15.3333,8.82)
                    (15.4167,8.82)
                    (15.5,8.82)
                    (15.5833,8.82)
                    (15.6667,8.82)
                    (15.75,8.82)
                    (15.8333,8.82)
                    (15.9167,8.82)
                    (16,8.82)
                    (16.0833,8.82)
                    (16.1667,8.82)
                    (16.25,8.82)
                    (16.3333,8.82)
                    (16.4167,8.68)
                    (16.5,8.68)
                    (16.5833,8.68)
                    (16.6667,8.68)
                    (16.75,8.68)
                    (16.8333,8.68)
                    (16.9167,8.68)
                    (17,8.68)
                    (17.0833,8.68)
                    (17.1667,8.68)
                    (17.25,8.68)
                    (17.3333,8.68)
                    (17.4167,8.68)
                    (17.5,8.68)
                    (17.5833,8.68)
                    (17.6667,8.68)
                    (17.75,8.68)
                    (17.8333,8.68)
                    (17.9167,8.68)
                    (18,8.68)
                    (18.0833,8.68)
                    (18.1667,8.68)
                    (18.25,8.68)
                    (18.3333,8.68)
                    (18.4167,8.68)
                    (18.5,8.68)
                    (18.5833,8.68)
                    (18.6667,8.68)
                    (18.75,8.68)
                    (18.8333,8.68)
                    (18.9167,8.68)
                    (19,8.68)
                    (19.0833,8.68)
                    (19.1667,8.68)
                    (19.25,8.68)
                    (19.3333,8.68)
                    (19.4167,8.68)
                    (19.5,8.68)
                    (19.5833,8.68)
                    (19.6667,8.68)
                    (19.75,8.68)
                    (19.8333,8.68)
                    (19.9167,8.68)
                    (20,8.68)
                    (20.0833,8.68)
                    (20.1667,8.68)
                    (20.25,8.68)
                    (20.3333,8.68)
                    (20.4167,8.68)
                    (20.5,8.68)
                    (20.5833,8.68)
                    (20.6667,8.68)
                    (20.75,8.68)
                    (20.8333,8.68)
                    (20.9167,8.68)
                    (21,8.68)
                    (21.0833,8.68)
                    (21.1667,8.68)
                    (21.25,8.68)
                    (21.3333,8.68)
                    (21.4167,8.68)
                    (21.5,8.68)
                    (21.5833,8.68)
                    (21.6667,8.68)
                    (21.75,8.68)
                    (21.8333,8.68)
                    (21.9167,8.68)
                    (22,8.68)
                    (22.0833,8.68)
                    (22.1667,8.68)
                    (22.25,8.68)
                    (22.3333,8.68)
                    (22.4167,8.68)
                    (22.5,8.68)
                    (22.5833,8.68)
                    (22.6667,8.68)
                    (22.75,8.68)
                    (22.8333,8.68)
                    (22.9167,8.68)
                    (23,8.68)
                    (23.0833,8.68)
                    (23.1667,8.68)
                    (23.25,8.68)
                    (23.3333,8.68)
                    (23.4167,8.68)
                    (23.5,8.68)
                    (23.5833,8.68)
                    (23.6667,8.68)
                    (23.75,8.68)
                    (23.8333,8.68)
                    (23.9167,8.68)
                    (24,8.68)
                    (24.0833,8.68)
                    (24.1667,8.68)
                    (24.25,8.68)
                    (24.3333,8.68)
                    (24.4167,8.68)
                    (24.5,8.68)
                    (24.5833,8.68)
                    (24.6667,8.68)
                    (24.75,8.68)
                    (24.8333,8.68)
                    (24.9167,8.68)
                    (25,8.68)
                };
                \addplot[color=green!55!black, only marks, mark=*, mark size=1.7pt, mark options={fill=green!55!black, draw=green!55!black}] coordinates {
                    (0,57.28)
                };
                \addplot[color=green!55!black, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,57.28)
                    (0.0833,9.82)
                    (0.1667,7.74)
                    (0.25,7.09)
                    (0.3333,6.73)
                    (0.4167,6.49)
                    (0.5,6.02)
                    (0.5833,5.57)
                    (0.6667,5.57)
                    (0.75,5.31)
                    (0.8333,5.24)
                    (0.9167,4.91)
                    (1,4.77)
                    (1.0833,4.66)
                    (1.1667,4.66)
                    (1.25,4.54)
                    (1.3333,4.54)
                    (1.4167,4.54)
                    (1.5,4.54)
                    (1.5833,4.3)
                    (1.6667,4.3)
                    (1.75,4.3)
                    (1.8333,4.3)
                    (1.9167,4.3)
                    (2,4.3)
                    (2.0833,4.3)
                    (2.1667,4.17)
                    (2.25,4.17)
                    (2.3333,4.05)
                    (2.4167,3.95)
                    (2.5,3.95)
                    (2.5833,3.83)
                    (2.6667,3.83)
                    (2.75,3.62)
                    (2.8333,3.62)
                    (2.9167,3.5)
                    (3,3.5)
                    (3.0833,2.96)
                    (3.1667,2.75)
                    (3.25,2.34)
                    (3.3333,2.13)
                    (3.4167,2.13)
                    (3.5,2.13)
                    (3.5833,2.13)
                    (3.6667,2.13)
                    (3.75,2.13)
                    (3.8333,2.13)
                    (3.9167,1.99)
                    (4,1.99)
                    (4.0833,1.99)
                    (4.1667,1.99)
                    (4.25,1.86)
                    (4.3333,1.86)
                    (4.4167,1.86)
                    (4.5,1.64)
                    (4.5833,1.64)
                    (4.6667,1.64)
                    (4.75,1.64)
                    (4.8333,1.64)
                    (4.9167,1.64)
                    (5,1.64)
                    (5.0833,1.64)
                    (5.1667,1.64)
                    (5.25,1.64)
                    (5.3333,1.64)
                    (5.4167,1.64)
                    (5.5,1.64)
                    (5.5833,1.64)
                    (5.6667,1.64)
                    (5.75,1.64)
                    (5.8333,1.51)
                    (5.9167,1.51)
                    (6,1.51)
                    (6.0833,1.51)
                    (6.1667,1.51)
                    (6.25,1.51)
                    (6.3333,1.51)
                    (6.4167,1.51)
                    (6.5,1.51)
                    (6.5833,1.51)
                    (6.6667,1.4)
                    (6.75,1.4)
                    (6.8333,1.4)
                    (6.9167,1.4)
                    (7,1.4)
                    (7.0833,1.4)
                    (7.1667,1.4)
                    (7.25,1.4)
                    (7.3333,1.4)
                    (7.4167,1.4)
                    (7.5,1.4)
                    (7.5833,1.4)
                    (7.6667,1.4)
                    (7.75,1.4)
                    (7.8333,1.4)
                    (7.9167,1.4)
                    (8,1.29)
                    (8.0833,1.29)
                    (8.1667,1.29)
                    (8.25,1.29)
                    (8.3333,1.29)
                    (8.4167,1.29)
                    (8.5,1.17)
                    (8.5833,1.17)
                    (8.6667,1.17)
                    (8.75,1.17)
                    (8.8333,1.17)
                    (8.9167,1.17)
                    (9,1.17)
                    (9.0833,1.17)
                    (9.1667,1.17)
                    (9.25,1.17)
                    (9.3333,1.17)
                    (9.4167,1.17)
                    (9.5,1.17)
                    (9.5833,0.85)
                    (9.6667,0.85)
                    (9.75,0.85)
                    (9.8333,0.85)
                    (9.9167,0.85)
                    (10,0.85)
                    (10.0833,0.85)
                    (10.1667,0.85)
                    (10.25,0.85)
                    (10.3333,0.85)
                    (10.4167,0.85)
                    (10.5,0.85)
                    (10.5833,0.85)
                    (10.6667,0.85)
                    (10.75,0.85)
                    (10.8333,0.85)
                    (10.9167,0.85)
                    (11,0.85)
                    (11.0833,0.85)
                    (11.1667,0.85)
                    (11.25,0.85)
                    (11.3333,0.85)
                    (11.4167,0.85)
                    (11.5,0.85)
                    (11.5833,0.85)
                    (11.6667,0.85)
                    (11.75,0.85)
                    (11.8333,0.85)
                    (11.9167,0.85)
                    (12,0.85)
                    (12.0833,0.85)
                    (12.1667,0.85)
                    (12.25,0.73)
                    (12.3333,0.73)
                    (12.4167,0.73)
                    (12.5,0.73)
                    (12.5833,0.73)
                    (12.6667,0.73)
                    (12.75,0.73)
                    (12.8333,0.73)
                    (12.9167,0.73)
                    (13,0.73)
                    (13.0833,0.73)
                    (13.1667,0.73)
                    (13.25,0.73)
                    (13.3333,0.73)
                    (13.4167,0.73)
                    (13.5,0.73)
                    (13.5833,0.73)
                    (13.6667,0.73)
                    (13.75,0.73)
                    (13.8333,0.73)
                    (13.9167,0.73)
                    (14,0.73)
                    (14.0833,0.73)
                    (14.1667,0.73)
                    (14.25,0.73)
                    (14.3333,0.73)
                    (14.4167,0.73)
                    (14.5,0.73)
                    (14.5833,0.73)
                    (14.6667,0.73)
                    (14.75,0.62)
                    (14.8333,0.62)
                    (14.9167,0.62)
                    (15,0.62)
                    (15.0833,0.62)
                    (15.1667,0.62)
                    (15.25,0.62)
                    (15.3333,0.62)
                    (15.4167,0.62)
                    (15.5,0.62)
                    (15.5833,0.62)
                    (15.6667,0.62)
                    (15.75,0.62)
                    (15.8333,0.62)
                    (15.9167,0.62)
                    (16,0.62)
                    (16.0833,0.62)
                    (16.1667,0.62)
                    (16.25,0.62)
                    (16.3333,0.62)
                    (16.4167,0.62)
                    (16.5,0.62)
                    (16.5833,0.62)
                    (16.6667,0.62)
                    (16.75,0.62)
                    (16.8333,0.62)
                    (16.9167,0.62)
                    (17,0.62)
                    (17.0833,0.62)
                    (17.1667,0.62)
                    (17.25,0.62)
                    (17.3333,0.62)
                    (17.4167,0.62)
                    (17.5,0.62)
                    (17.5833,0.62)
                    (17.6667,0.62)
                    (17.75,0.62)
                    (17.8333,0.62)
                    (17.9167,0.62)
                    (18,0.62)
                    (18.0833,0.62)
                    (18.1667,0.62)
                    (18.25,0.62)
                    (18.3333,0.62)
                    (18.4167,0.62)
                    (18.5,0.62)
                    (18.5833,0.62)
                    (18.6667,0.62)
                    (18.75,0.62)
                    (18.8333,0.62)
                    (18.9167,0.62)
                    (19,0.62)
                    (19.0833,0.62)
                    (19.1667,0.62)
                    (19.25,0.62)
                    (19.3333,0.62)
                    (19.4167,0.62)
                    (19.5,0.62)
                    (19.5833,0.62)
                    (19.6667,0.62)
                    (19.75,0.62)
                    (19.8333,0.62)
                    (19.9167,0.62)
                    (20,0.62)
                    (20.0833,0.62)
                    (20.1667,0.62)
                    (20.25,0.62)
                    (20.3333,0.62)
                    (20.4167,0.62)
                    (20.5,0.62)
                    (20.5833,0.62)
                    (20.6667,0.62)
                    (20.75,0.62)
                    (20.8333,0.62)
                    (20.9167,0.62)
                    (21,0.62)
                    (21.0833,0.62)
                    (21.1667,0.62)
                    (21.25,0.62)
                    (21.3333,0.62)
                    (21.4167,0.62)
                    (21.5,0.62)
                    (21.5833,0.62)
                    (21.6667,0.62)
                    (21.75,0.62)
                    (21.8333,0.62)
                    (21.9167,0.62)
                    (22,0.62)
                    (22.0833,0.62)
                    (22.1667,0.62)
                    (22.25,0.62)
                    (22.3333,0.62)
                    (22.4167,0.62)
                    (22.5,0.62)
                    (22.5833,0.62)
                    (22.6667,0.62)
                    (22.75,0.62)
                    (22.8333,0.62)
                    (22.9167,0.62)
                    (23,0.62)
                    (23.0833,0.62)
                    (23.1667,0.62)
                    (23.25,0.62)
                    (23.3333,0.62)
                    (23.4167,0.62)
                    (23.5,0.62)
                    (23.5833,0.62)
                    (23.6667,0.62)
                    (23.75,0.62)
                    (23.8333,0.62)
                    (23.9167,0.62)
                    (24,0.62)
                    (24.0833,0.62)
                    (24.1667,0.62)
                    (24.25,0.62)
                    (24.3333,0.62)
                    (24.4167,0.62)
                    (24.5,0.62)
                    (24.5833,0.62)
                    (24.6667,0.62)
                    (24.75,0.62)
                    (24.8333,0.62)
                    (24.9167,0.62)
                    (25,0.62)
                };
                \addplot[color=green!55!black, only marks, mark=*, mark size=1.7pt, mark options={fill=green!55!black, draw=green!55!black}] coordinates {
                    (0,57.28)
                };
                \addplot[color=magenta!80!black, solid, mark=none, line width=0.8pt] coordinates {
                    (0,9.37)
                    (0.0833,7.26)
                    (0.1667,7.12)
                    (0.25,7.12)
                    (0.3333,7.08)
                    (0.4167,6.94)
                    (0.5,6.72)
                    (0.5833,6.59)
                    (0.6667,6.52)
                    (0.75,6.47)
                    (0.8333,5.99)
                    (0.9167,5.86)
                    (1,5.71)
                    (1.0833,5.54)
                    (1.1667,5.54)
                    (1.25,5.11)
                    (1.3333,4.79)
                    (1.4167,4.36)
                    (1.5,4.36)
                    (1.5833,4.01)
                    (1.6667,3.7)
                    (1.75,3.7)
                    (1.8333,3.66)
                    (1.9167,3.56)
                    (2,3.56)
                    (2.0833,3.32)
                    (2.1667,3.32)
                    (2.25,3.02)
                    (2.3333,2.87)
                    (2.4167,2.87)
                    (2.5,2.87)
                    (2.5833,2.87)
                    (2.6667,2.75)
                    (2.75,2.75)
                    (2.8333,2.75)
                    (2.9167,2.75)
                    (3,2.6)
                    (3.0833,2.6)
                    (3.1667,2.6)
                    (3.25,2.6)
                    (3.3333,2.6)
                    (3.4167,2.6)
                    (3.5,2.56)
                    (3.5833,2.56)
                    (3.6667,2.42)
                    (3.75,2.28)
                    (3.8333,2.28)
                    (3.9167,2.28)
                    (4,2.28)
                    (4.0833,2.28)
                    (4.1667,2.28)
                    (4.25,2.28)
                    (4.3333,2.28)
                    (4.4167,2.28)
                    (4.5,2.28)
                    (4.5833,2.28)
                    (4.6667,2.28)
                    (4.75,2.28)
                    (4.8333,2.28)
                    (4.9167,2.28)
                    (5,2.28)
                    (5.0833,2.28)
                    (5.1667,2.28)
                    (5.25,2.28)
                    (5.3333,2.28)
                    (5.4167,2.28)
                    (5.5,2.28)
                    (5.5833,2.28)
                    (5.6667,2.28)
                    (5.75,2.28)
                    (5.8333,2.28)
                    (5.9167,2.28)
                    (6,2.28)
                    (6.0833,2.28)
                    (6.1667,2.28)
                    (6.25,2.28)
                    (6.3333,2.28)
                    (6.4167,2.28)
                    (6.5,2.28)
                    (6.5833,2.28)
                    (6.6667,2.28)
                    (6.75,2.28)
                    (6.8333,2.28)
                    (6.9167,2.28)
                    (7,2.28)
                    (7.0833,2.28)
                    (7.1667,2.28)
                    (7.25,2.28)
                    (7.3333,2.28)
                    (7.4167,2.28)
                    (7.5,2.28)
                    (7.5833,2.28)
                    (7.6667,2.28)
                    (7.75,2.28)
                    (7.8333,2.28)
                    (7.9167,2.28)
                    (8,2.28)
                    (8.0833,2.28)
                    (8.1667,2.28)
                    (8.25,2.28)
                    (8.3333,2.28)
                    (8.4167,2.28)
                    (8.5,2.28)
                    (8.5833,2.28)
                    (8.6667,2.28)
                    (8.75,2.28)
                    (8.8333,2.28)
                    (8.9167,2.28)
                    (9,2.28)
                    (9.0833,2.28)
                    (9.1667,2.28)
                    (9.25,2.28)
                    (9.3333,2.28)
                    (9.4167,2.28)
                    (9.5,2.28)
                    (9.5833,2.28)
                    (9.6667,2.28)
                    (9.75,2.28)
                    (9.8333,2.28)
                    (9.9167,2.28)
                    (10,2.28)
                    (10.0833,2.28)
                    (10.1667,2.28)
                    (10.25,2.28)
                    (10.3333,2.28)
                    (10.4167,2.28)
                    (10.5,2.28)
                    (10.5833,2.28)
                    (10.6667,2.28)
                    (10.75,2.28)
                    (10.8333,2.28)
                    (10.9167,2.28)
                    (11,2.28)
                    (11.0833,2.28)
                    (11.1667,2.28)
                    (11.25,2.28)
                    (11.3333,2.17)
                    (11.4167,2.17)
                    (11.5,2.17)
                    (11.5833,2.17)
                    (11.6667,2.17)
                    (11.75,2.17)
                    (11.8333,2.17)
                    (11.9167,2.17)
                    (12,2.17)
                    (12.0833,2.17)
                    (12.1667,2.17)
                    (12.25,2.03)
                    (12.3333,2.03)
                    (12.4167,2.03)
                    (12.5,2.03)
                    (12.5833,2.03)
                    (12.6667,2.03)
                    (12.75,2.03)
                    (12.8333,2.03)
                    (12.9167,2.03)
                    (13,2.03)
                    (13.0833,2.03)
                    (13.1667,2.03)
                    (13.25,2.03)
                    (13.3333,2.03)
                    (13.4167,2.03)
                    (13.5,2.03)
                    (13.5833,2.03)
                    (13.6667,2.03)
                    (13.75,2.03)
                    (13.8333,2.03)
                    (13.9167,2.03)
                    (14,2.03)
                    (14.0833,2.03)
                    (14.1667,2.03)
                    (14.25,2.03)
                    (14.3333,2.03)
                    (14.4167,2.03)
                    (14.5,2.03)
                    (14.5833,2.03)
                    (14.6667,2.03)
                    (14.75,2.03)
                    (14.8333,2.03)
                    (14.9167,2.03)
                    (15,2.03)
                    (15.0833,2.03)
                    (15.1667,2.03)
                    (15.25,2.03)
                    (15.3333,2.03)
                    (15.4167,2.03)
                    (15.5,2.03)
                    (15.5833,2.03)
                    (15.6667,2.03)
                    (15.75,2.03)
                    (15.8333,2.03)
                    (15.9167,2.03)
                    (16,2.03)
                    (16.0833,2.03)
                    (16.1667,2.03)
                    (16.25,2.03)
                    (16.3333,2.03)
                    (16.4167,2.03)
                    (16.5,2.03)
                    (16.5833,2.03)
                    (16.6667,2.03)
                    (16.75,2.03)
                    (16.8333,2.03)
                    (16.9167,2.03)
                    (17,2.03)
                    (17.0833,2.03)
                    (17.1667,2.03)
                    (17.25,2.03)
                    (17.3333,2.03)
                    (17.4167,2.03)
                    (17.5,2.03)
                    (17.5833,2.03)
                    (17.6667,2.03)
                    (17.75,2.03)
                    (17.8333,2.03)
                    (17.9167,2.03)
                    (18,2.03)
                    (18.0833,2.03)
                    (18.1667,2.03)
                    (18.25,2.03)
                    (18.3333,2.03)
                    (18.4167,2.03)
                    (18.5,2.03)
                    (18.5833,2.03)
                    (18.6667,2.03)
                    (18.75,2.03)
                    (18.8333,2.03)
                    (18.9167,2.03)
                    (19,1.94)
                    (19.0833,1.94)
                    (19.1667,1.73)
                    (19.25,1.73)
                    (19.3333,1.73)
                    (19.4167,1.73)
                    (19.5,1.73)
                    (19.5833,1.73)
                    (19.6667,1.73)
                    (19.75,1.73)
                    (19.8333,1.73)
                    (19.9167,1.73)
                    (20,1.73)
                    (20.0833,1.73)
                    (20.1667,1.73)
                    (20.25,1.73)
                    (20.3333,1.61)
                    (20.4167,1.61)
                    (20.5,1.61)
                    (20.5833,1.61)
                    (20.6667,1.61)
                    (20.75,1.61)
                    (20.8333,1.61)
                    (20.9167,1.61)
                    (21,1.61)
                    (21.0833,1.61)
                    (21.1667,1.61)
                    (21.25,1.61)
                    (21.3333,1.61)
                    (21.4167,1.61)
                    (21.5,1.61)
                    (21.5833,1.61)
                    (21.6667,1.61)
                    (21.75,1.61)
                    (21.8333,1.61)
                    (21.9167,1.61)
                    (22,1.61)
                    (22.0833,1.61)
                    (22.1667,1.61)
                    (22.25,1.61)
                    (22.3333,1.61)
                    (22.4167,1.61)
                    (22.5,1.61)
                    (22.5833,1.61)
                    (22.6667,1.61)
                    (22.75,1.61)
                    (22.8333,1.61)
                    (22.9167,1.61)
                    (23,1.61)
                    (23.0833,1.61)
                    (23.1667,1.61)
                    (23.25,1.61)
                    (23.3333,1.61)
                    (23.4167,1.61)
                    (23.5,1.61)
                    (23.5833,1.61)
                    (23.6667,1.61)
                    (23.75,1.61)
                    (23.8333,1.61)
                    (23.9167,1.61)
                    (24,1.61)
                    (24.0833,1.61)
                    (24.1667,1.61)
                    (24.25,1.61)
                    (24.3333,1.61)
                    (24.4167,1.61)
                    (24.5,1.61)
                    (24.5833,1.61)
                    (24.6667,1.61)
                    (24.75,1.61)
                    (24.8333,1.61)
                    (24.9167,1.61)
                    (25,1.61)
                };
                \addplot[color=magenta!80!black, only marks, mark=*, mark size=1.7pt, mark options={fill=magenta!80!black, draw=magenta!80!black}] coordinates {
                    (0,9.37)
                };
                \addplot[color=magenta!80!black, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,9.37)
                    (0.0833,5.83)
                    (0.1667,5.73)
                    (0.25,5.73)
                    (0.3333,5.64)
                    (0.4167,5.64)
                    (0.5,5.41)
                    (0.5833,5.41)
                    (0.6667,5.34)
                    (0.75,5.34)
                    (0.8333,4.87)
                    (0.9167,4.73)
                    (1,4.58)
                    (1.0833,4.42)
                    (1.1667,4.21)
                    (1.25,3.98)
                    (1.3333,3.67)
                    (1.4167,3.24)
                    (1.5,3.24)
                    (1.5833,2.89)
                    (1.6667,2.58)
                    (1.75,2.58)
                    (1.8333,2.58)
                    (1.9167,2.33)
                    (2,2.33)
                    (2.0833,2.21)
                    (2.1667,2.21)
                    (2.25,1.91)
                    (2.3333,1.76)
                    (2.4167,1.76)
                    (2.5,1.76)
                    (2.5833,1.76)
                    (2.6667,1.64)
                    (2.75,1.64)
                    (2.8333,1.64)
                    (2.9167,1.64)
                    (3,1.5)
                    (3.0833,1.5)
                    (3.1667,1.5)
                    (3.25,1.5)
                    (3.3333,1.5)
                    (3.4167,1.5)
                    (3.5,1.5)
                    (3.5833,1.5)
                    (3.6667,1.36)
                    (3.75,1.36)
                    (3.8333,1.36)
                    (3.9167,1.36)
                    (4,1.36)
                    (4.0833,1.36)
                    (4.1667,1.36)
                    (4.25,1.36)
                    (4.3333,1.36)
                    (4.4167,1.36)
                    (4.5,1.36)
                    (4.5833,1.36)
                    (4.6667,1.36)
                    (4.75,1.36)
                    (4.8333,1.36)
                    (4.9167,1.36)
                    (5,1.36)
                    (5.0833,1.36)
                    (5.1667,1.36)
                    (5.25,1.36)
                    (5.3333,1.36)
                    (5.4167,1.36)
                    (5.5,1.36)
                    (5.5833,1.36)
                    (5.6667,1.36)
                    (5.75,1.36)
                    (5.8333,1.36)
                    (5.9167,1.36)
                    (6,1.36)
                    (6.0833,1.36)
                    (6.1667,1.36)
                    (6.25,1.36)
                    (6.3333,1.36)
                    (6.4167,1.36)
                    (6.5,1.36)
                    (6.5833,1.36)
                    (6.6667,1.36)
                    (6.75,1.36)
                    (6.8333,1.36)
                    (6.9167,1.36)
                    (7,1.36)
                    (7.0833,1.36)
                    (7.1667,1.36)
                    (7.25,1.36)
                    (7.3333,1.36)
                    (7.4167,1.36)
                    (7.5,1.36)
                    (7.5833,1.36)
                    (7.6667,1.36)
                    (7.75,1.36)
                    (7.8333,1.36)
                    (7.9167,1.36)
                    (8,1.36)
                    (8.0833,1.36)
                    (8.1667,1.36)
                    (8.25,1.36)
                    (8.3333,1.36)
                    (8.4167,1.36)
                    (8.5,1.36)
                    (8.5833,1.36)
                    (8.6667,1.36)
                    (8.75,1.36)
                    (8.8333,1.36)
                    (8.9167,1.36)
                    (9,1.36)
                    (9.0833,1.36)
                    (9.1667,1.36)
                    (9.25,1.36)
                    (9.3333,1.36)
                    (9.4167,1.36)
                    (9.5,1.36)
                    (9.5833,1.36)
                    (9.6667,1.36)
                    (9.75,1.36)
                    (9.8333,1.36)
                    (9.9167,1.36)
                    (10,1.36)
                    (10.0833,1.36)
                    (10.1667,1.36)
                    (10.25,1.36)
                    (10.3333,1.36)
                    (10.4167,1.36)
                    (10.5,1.36)
                    (10.5833,1.36)
                    (10.6667,1.36)
                    (10.75,1.36)
                    (10.8333,1.36)
                    (10.9167,1.36)
                    (11,1.36)
                    (11.0833,1.36)
                    (11.1667,1.36)
                    (11.25,1.36)
                    (11.3333,1.24)
                    (11.4167,1.24)
                    (11.5,1.24)
                    (11.5833,1.24)
                    (11.6667,1.24)
                    (11.75,1.24)
                    (11.8333,1.24)
                    (11.9167,1.24)
                    (12,1.24)
                    (12.0833,1.24)
                    (12.1667,1.24)
                    (12.25,1.1)
                    (12.3333,1.1)
                    (12.4167,1.1)
                    (12.5,1.1)
                    (12.5833,1.1)
                    (12.6667,1.1)
                    (12.75,1.1)
                    (12.8333,1.1)
                    (12.9167,1.1)
                    (13,1.1)
                    (13.0833,1.1)
                    (13.1667,1.1)
                    (13.25,1.1)
                    (13.3333,1.1)
                    (13.4167,1.1)
                    (13.5,1.1)
                    (13.5833,1.1)
                    (13.6667,1.1)
                    (13.75,1.1)
                    (13.8333,1.1)
                    (13.9167,1.1)
                    (14,1.1)
                    (14.0833,1.1)
                    (14.1667,1.1)
                    (14.25,1.1)
                    (14.3333,1.1)
                    (14.4167,1.1)
                    (14.5,1.1)
                    (14.5833,1.1)
                    (14.6667,1.1)
                    (14.75,1.1)
                    (14.8333,1.1)
                    (14.9167,1.1)
                    (15,1.1)
                    (15.0833,1.1)
                    (15.1667,1.1)
                    (15.25,1.1)
                    (15.3333,1.1)
                    (15.4167,1.1)
                    (15.5,1.1)
                    (15.5833,1.1)
                    (15.6667,1.1)
                    (15.75,1.1)
                    (15.8333,1.1)
                    (15.9167,1.1)
                    (16,1.1)
                    (16.0833,1.1)
                    (16.1667,1.1)
                    (16.25,1.1)
                    (16.3333,1.1)
                    (16.4167,1.1)
                    (16.5,1.1)
                    (16.5833,1.1)
                    (16.6667,1.1)
                    (16.75,1.1)
                    (16.8333,1.1)
                    (16.9167,1.1)
                    (17,1.1)
                    (17.0833,1.1)
                    (17.1667,1.1)
                    (17.25,1.1)
                    (17.3333,1.1)
                    (17.4167,1.1)
                    (17.5,1.1)
                    (17.5833,1.1)
                    (17.6667,1.1)
                    (17.75,1.1)
                    (17.8333,1.1)
                    (17.9167,1.1)
                    (18,1.1)
                    (18.0833,1.1)
                    (18.1667,1.1)
                    (18.25,1.1)
                    (18.3333,1.1)
                    (18.4167,1.1)
                    (18.5,1.1)
                    (18.5833,1.1)
                    (18.6667,1.1)
                    (18.75,1.1)
                    (18.8333,1.1)
                    (18.9167,1.1)
                    (19,1.1)
                    (19.0833,1.1)
                    (19.1667,0.89)
                    (19.25,0.89)
                    (19.3333,0.89)
                    (19.4167,0.89)
                    (19.5,0.89)
                    (19.5833,0.89)
                    (19.6667,0.89)
                    (19.75,0.89)
                    (19.8333,0.89)
                    (19.9167,0.89)
                    (20,0.89)
                    (20.0833,0.89)
                    (20.1667,0.89)
                    (20.25,0.89)
                    (20.3333,0.77)
                    (20.4167,0.77)
                    (20.5,0.77)
                    (20.5833,0.77)
                    (20.6667,0.77)
                    (20.75,0.77)
                    (20.8333,0.77)
                    (20.9167,0.77)
                    (21,0.77)
                    (21.0833,0.77)
                    (21.1667,0.77)
                    (21.25,0.77)
                    (21.3333,0.77)
                    (21.4167,0.77)
                    (21.5,0.77)
                    (21.5833,0.77)
                    (21.6667,0.77)
                    (21.75,0.77)
                    (21.8333,0.77)
                    (21.9167,0.77)
                    (22,0.77)
                    (22.0833,0.77)
                    (22.1667,0.77)
                    (22.25,0.77)
                    (22.3333,0.77)
                    (22.4167,0.77)
                    (22.5,0.77)
                    (22.5833,0.77)
                    (22.6667,0.77)
                    (22.75,0.77)
                    (22.8333,0.77)
                    (22.9167,0.77)
                    (23,0.77)
                    (23.0833,0.77)
                    (23.1667,0.77)
                    (23.25,0.77)
                    (23.3333,0.77)
                    (23.4167,0.77)
                    (23.5,0.77)
                    (23.5833,0.77)
                    (23.6667,0.77)
                    (23.75,0.77)
                    (23.8333,0.77)
                    (23.9167,0.77)
                    (24,0.77)
                    (24.0833,0.77)
                    (24.1667,0.77)
                    (24.25,0.77)
                    (24.3333,0.77)
                    (24.4167,0.77)
                    (24.5,0.77)
                    (24.5833,0.77)
                    (24.6667,0.77)
                    (24.75,0.77)
                    (24.8333,0.77)
                    (24.9167,0.77)
                    (25,0.77)
                };
                \addplot[color=magenta!80!black, only marks, mark=*, mark size=1.7pt, mark options={fill=magenta!80!black, draw=magenta!80!black}] coordinates {
                    (0,9.37)
                };

            \nextgroupplot[
                title={Medium instances},
                ymax=250,
            ]
                \addplot[color=blue, solid, mark=none, line width=0.8pt] coordinates {
                    (0,893.94)
                    (0.0833,359.71)
                    (0.1667,317.33)
                    (0.25,292.86)
                    (0.3333,275.64)
                    (0.4167,262.79)
                    (0.5,251.35)
                    (0.5833,242.62)
                    (0.6667,236.01)
                    (0.75,230.53)
                    (0.8333,226.81)
                    (0.9167,224.77)
                    (1,223.83)
                    (1.0833,223.03)
                    (1.1667,221.64)
                    (1.25,220)
                    (1.3333,219.55)
                    (1.4167,218.86)
                    (1.5,218.43)
                    (1.5833,217.95)
                    (1.6667,217.23)
                    (1.75,216.68)
                    (1.8333,216.3)
                    (1.9167,215.25)
                    (2,214.85)
                    (2.0833,214.1)
                    (2.1667,213.19)
                    (2.25,212.76)
                    (2.3333,212.44)
                    (2.4167,212.04)
                    (2.5,211.74)
                    (2.5833,210.92)
                    (2.6667,210.77)
                    (2.75,210.01)
                    (2.8333,209.52)
                    (2.9167,209.52)
                    (3,209.12)
                    (3.0833,208.92)
                    (3.1667,208.37)
                    (3.25,208.05)
                    (3.3333,207.78)
                    (3.4167,207.61)
                    (3.5,207.3)
                    (3.5833,207.14)
                    (3.6667,206.9)
                    (3.75,206.6)
                    (3.8333,206.49)
                    (3.9167,206.19)
                    (4,206.09)
                    (4.0833,205.68)
                    (4.1667,205.68)
                    (4.25,205.27)
                    (4.3333,204.98)
                    (4.4167,204.75)
                    (4.5,204.6)
                    (4.5833,204.5)
                    (4.6667,204.5)
                    (4.75,204.26)
                    (4.8333,204.26)
                    (4.9167,204.07)
                    (5,203.84)
                    (5.0833,203.42)
                    (5.1667,203.18)
                    (5.25,203.09)
                    (5.3333,203.09)
                    (5.4167,202.65)
                    (5.5,202.65)
                    (5.5833,202.65)
                    (5.6667,202.37)
                    (5.75,202.13)
                    (5.8333,202.06)
                    (5.9167,201.99)
                    (6,201.99)
                    (6.0833,201.76)
                    (6.1667,201.6)
                    (6.25,201.53)
                    (6.3333,201.44)
                    (6.4167,201.34)
                    (6.5,201.03)
                    (6.5833,201.03)
                    (6.6667,200.93)
                    (6.75,200.93)
                    (6.8333,200.83)
                    (6.9167,200.6)
                    (7,200.52)
                    (7.0833,200.32)
                    (7.1667,200.23)
                    (7.25,199.87)
                    (7.3333,199.52)
                    (7.4167,199.52)
                    (7.5,199.44)
                    (7.5833,199.3)
                    (7.6667,198.83)
                    (7.75,198.74)
                    (7.8333,198.74)
                    (7.9167,198.74)
                    (8,198.74)
                    (8.0833,198.74)
                    (8.1667,198.51)
                    (8.25,198.43)
                    (8.3333,198.43)
                    (8.4167,198.43)
                    (8.5,198.43)
                    (8.5833,198.28)
                    (8.6667,197.91)
                    (8.75,197.91)
                    (8.8333,197.75)
                    (8.9167,197.75)
                    (9,197.75)
                    (9.0833,197.75)
                    (9.1667,197.75)
                    (9.25,197.75)
                    (9.3333,197.75)
                    (9.4167,197.75)
                    (9.5,197.66)
                    (9.5833,197.66)
                    (9.6667,197.29)
                    (9.75,197.05)
                    (9.8333,197.05)
                    (9.9167,197.05)
                    (10,196.94)
                    (10.0833,196.88)
                    (10.1667,196.81)
                    (10.25,196.57)
                    (10.3333,196.57)
                    (10.4167,196.42)
                    (10.5,196.42)
                    (10.5833,196.26)
                    (10.6667,196.17)
                    (10.75,196.17)
                    (10.8333,196.05)
                    (10.9167,196.05)
                    (11,195.83)
                    (11.0833,195.83)
                    (11.1667,195.74)
                    (11.25,195.74)
                    (11.3333,195.74)
                    (11.4167,195.74)
                    (11.5,195.74)
                    (11.5833,195.64)
                    (11.6667,195.54)
                    (11.75,195.31)
                    (11.8333,195.31)
                    (11.9167,195.31)
                    (12,195.31)
                    (12.0833,195.04)
                    (12.1667,194.95)
                    (12.25,194.88)
                    (12.3333,194.88)
                    (12.4167,194.61)
                    (12.5,194.61)
                    (12.5833,194.61)
                    (12.6667,194.61)
                    (12.75,194.61)
                    (12.8333,194.61)
                    (12.9167,194.55)
                    (13,194.55)
                    (13.0833,194.55)
                    (13.1667,194.55)
                    (13.25,194.45)
                    (13.3333,194.45)
                    (13.4167,194.35)
                    (13.5,194.12)
                    (13.5833,194.12)
                    (13.6667,194.12)
                    (13.75,193.89)
                    (13.8333,193.7)
                    (13.9167,193.7)
                    (14,193.7)
                    (14.0833,193.67)
                    (14.1667,193.67)
                    (14.25,193.67)
                    (14.3333,193.67)
                    (14.4167,193.67)
                    (14.5,193.67)
                    (14.5833,193.67)
                    (14.6667,193.56)
                    (14.75,193.56)
                    (14.8333,193.46)
                    (14.9167,193.46)
                    (15,193.46)
                    (15.0833,193.37)
                    (15.1667,193.28)
                    (15.25,193.21)
                    (15.3333,193.21)
                    (15.4167,193.21)
                    (15.5,193.21)
                    (15.5833,193.21)
                    (15.6667,192.97)
                    (15.75,192.91)
                    (15.8333,192.91)
                    (15.9167,192.91)
                    (16,192.72)
                    (16.0833,192.72)
                    (16.1667,192.72)
                    (16.25,192.72)
                    (16.3333,192.72)
                    (16.4167,192.72)
                    (16.5,192.65)
                    (16.5833,192.65)
                    (16.6667,192.65)
                    (16.75,192.65)
                    (16.8333,192.65)
                    (16.9167,192.57)
                    (17,192.57)
                    (17.0833,192.47)
                    (17.1667,192.47)
                    (17.25,192.47)
                    (17.3333,192.3)
                    (17.4167,192.24)
                    (17.5,192.11)
                    (17.5833,192.11)
                    (17.6667,192.05)
                    (17.75,192.05)
                    (17.8333,192.05)
                    (17.9167,192.05)
                    (18,192.05)
                    (18.0833,191.82)
                    (18.1667,191.82)
                    (18.25,191.82)
                    (18.3333,191.77)
                    (18.4167,191.77)
                    (18.5,191.77)
                    (18.5833,191.77)
                    (18.6667,191.77)
                    (18.75,191.7)
                    (18.8333,191.7)
                    (18.9167,191.7)
                    (19,191.51)
                    (19.0833,191.51)
                    (19.1667,191.44)
                    (19.25,191.44)
                    (19.3333,191.44)
                    (19.4167,191.44)
                    (19.5,191.44)
                    (19.5833,191.44)
                    (19.6667,191.44)
                    (19.75,191.32)
                    (19.8333,191.32)
                    (19.9167,191.32)
                    (20,191.32)
                    (20.0833,191.32)
                    (20.1667,191.25)
                    (20.25,191.25)
                    (20.3333,191.25)
                    (20.4167,191.25)
                    (20.5,191.25)
                    (20.5833,191.25)
                    (20.6667,191.18)
                    (20.75,191.18)
                    (20.8333,191.18)
                    (20.9167,190.95)
                    (21,190.95)
                    (21.0833,190.95)
                    (21.1667,190.95)
                    (21.25,190.82)
                    (21.3333,190.82)
                    (21.4167,190.82)
                    (21.5,190.82)
                    (21.5833,190.82)
                    (21.6667,190.82)
                    (21.75,190.64)
                    (21.8333,190.64)
                    (21.9167,190.56)
                    (22,190.56)
                    (22.0833,190.56)
                    (22.1667,190.56)
                    (22.25,190.56)
                    (22.3333,190.56)
                    (22.4167,190.56)
                    (22.5,190.56)
                    (22.5833,190.56)
                    (22.6667,190.49)
                    (22.75,190.3)
                    (22.8333,190.3)
                    (22.9167,190.3)
                    (23,190.15)
                    (23.0833,190.07)
                    (23.1667,190.07)
                    (23.25,190.07)
                    (23.3333,190.07)
                    (23.4167,190.07)
                    (23.5,190.07)
                    (23.5833,190.07)
                    (23.6667,190.07)
                    (23.75,190.07)
                    (23.8333,190.07)
                    (23.9167,190.07)
                    (24,189.84)
                    (24.0833,189.84)
                    (24.1667,189.79)
                    (24.25,189.72)
                    (24.3333,189.72)
                    (24.4167,189.63)
                    (24.5,189.63)
                    (24.5833,189.63)
                    (24.6667,189.63)
                    (24.75,189.63)
                    (24.8333,189.63)
                    (24.9167,189.63)
                    (25,189.63)
                };
                \addplot[color=blue, only marks, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}] coordinates {
                    (0,893.94)
                };
                \addplot[color=blue, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,893.94)
                    (0.0833,326.84)
                    (0.1667,285.55)
                    (0.25,260.24)
                    (0.3333,243.09)
                    (0.4167,228.25)
                    (0.5,216.49)
                    (0.5833,207.82)
                    (0.6667,200.33)
                    (0.75,194.49)
                    (0.8333,190.77)
                    (0.9167,188.25)
                    (1,186.5)
                    (1.0833,185.12)
                    (1.1667,183.68)
                    (1.25,182.54)
                    (1.3333,180.94)
                    (1.4167,179.37)
                    (1.5,177.86)
                    (1.5833,176.63)
                    (1.6667,175.52)
                    (1.75,174.23)
                    (1.8333,173.49)
                    (1.9167,172.47)
                    (2,171.93)
                    (2.0833,170.63)
                    (2.1667,169.95)
                    (2.25,169.24)
                    (2.3333,168.1)
                    (2.4167,167.36)
                    (2.5,165.9)
                    (2.5833,162.72)
                    (2.6667,160.55)
                    (2.75,159.23)
                    (2.8333,158.25)
                    (2.9167,157.21)
                    (3,156.39)
                    (3.0833,155.93)
                    (3.1667,155.29)
                    (3.25,154.52)
                    (3.3333,153.75)
                    (3.4167,153.02)
                    (3.5,152.21)
                    (3.5833,151.29)
                    (3.6667,150.86)
                    (3.75,150.36)
                    (3.8333,150.17)
                    (3.9167,149.61)
                    (4,149.29)
                    (4.0833,148.97)
                    (4.1667,148.59)
                    (4.25,148.35)
                    (4.3333,148.23)
                    (4.4167,147.5)
                    (4.5,147.46)
                    (4.5833,147.08)
                    (4.6667,146.95)
                    (4.75,146.71)
                    (4.8333,146.4)
                    (4.9167,146.4)
                    (5,146.07)
                    (5.0833,145.89)
                    (5.1667,145.65)
                    (5.25,145.5)
                    (5.3333,145.18)
                    (5.4167,145.18)
                    (5.5,145.18)
                    (5.5833,144.86)
                    (5.6667,144.67)
                    (5.75,144.67)
                    (5.8333,144.59)
                    (5.9167,144.23)
                    (6,144.04)
                    (6.0833,144.04)
                    (6.1667,143.81)
                    (6.25,143.35)
                    (6.3333,143.26)
                    (6.4167,143.16)
                    (6.5,143.06)
                    (6.5833,142.97)
                    (6.6667,142.88)
                    (6.75,142.65)
                    (6.8333,142.55)
                    (6.9167,142.51)
                    (7,142.51)
                    (7.0833,142.46)
                    (7.1667,142.37)
                    (7.25,142.14)
                    (7.3333,142.14)
                    (7.4167,142.14)
                    (7.5,141.9)
                    (7.5833,141.71)
                    (7.6667,141.53)
                    (7.75,141.34)
                    (7.8333,141.34)
                    (7.9167,141.11)
                    (8,141.04)
                    (8.0833,140.91)
                    (8.1667,140.91)
                    (8.25,140.91)
                    (8.3333,140.91)
                    (8.4167,140.91)
                    (8.5,140.74)
                    (8.5833,140.74)
                    (8.6667,140.51)
                    (8.75,140.51)
                    (8.8333,140.51)
                    (8.9167,140.32)
                    (9,140.28)
                    (9.0833,140.28)
                    (9.1667,140.2)
                    (9.25,140.2)
                    (9.3333,140.2)
                    (9.4167,139.96)
                    (9.5,139.88)
                    (9.5833,139.74)
                    (9.6667,139.74)
                    (9.75,139.64)
                    (9.8333,139.64)
                    (9.9167,139.48)
                    (10,139.48)
                    (10.0833,139.48)
                    (10.1667,139.41)
                    (10.25,139.41)
                    (10.3333,139.18)
                    (10.4167,139.18)
                    (10.5,139.18)
                    (10.5833,139.09)
                    (10.6667,139.09)
                    (10.75,139.09)
                    (10.8333,138.99)
                    (10.9167,138.75)
                    (11,138.75)
                    (11.0833,138.75)
                    (11.1667,138.52)
                    (11.25,138.52)
                    (11.3333,138.52)
                    (11.4167,138.44)
                    (11.5,138.33)
                    (11.5833,138.33)
                    (11.6667,138.33)
                    (11.75,138.33)
                    (11.8333,138.33)
                    (11.9167,138.33)
                    (12,138.33)
                    (12.0833,138.33)
                    (12.1667,137.95)
                    (12.25,137.87)
                    (12.3333,137.81)
                    (12.4167,137.7)
                    (12.5,137.7)
                    (12.5833,137.7)
                    (12.6667,137.7)
                    (12.75,137.7)
                    (12.8333,137.7)
                    (12.9167,137.62)
                    (13,137.62)
                    (13.0833,137.62)
                    (13.1667,137.38)
                    (13.25,137.38)
                    (13.3333,137.38)
                    (13.4167,137.28)
                    (13.5,137.28)
                    (13.5833,137.09)
                    (13.6667,137.01)
                    (13.75,137.01)
                    (13.8333,137.01)
                    (13.9167,137.01)
                    (14,137.01)
                    (14.0833,137.01)
                    (14.1667,136.77)
                    (14.25,136.77)
                    (14.3333,136.77)
                    (14.4167,136.77)
                    (14.5,136.67)
                    (14.5833,136.67)
                    (14.6667,136.67)
                    (14.75,136.67)
                    (14.8333,136.67)
                    (14.9167,136.67)
                    (15,136.67)
                    (15.0833,136.67)
                    (15.1667,136.44)
                    (15.25,136.35)
                    (15.3333,136.35)
                    (15.4167,136.35)
                    (15.5,136.35)
                    (15.5833,136.35)
                    (15.6667,136.35)
                    (15.75,136.35)
                    (15.8333,136.35)
                    (15.9167,136.25)
                    (16,136.25)
                    (16.0833,136.25)
                    (16.1667,136.25)
                    (16.25,136.17)
                    (16.3333,136.17)
                    (16.4167,135.93)
                    (16.5,135.74)
                    (16.5833,135.74)
                    (16.6667,135.74)
                    (16.75,135.74)
                    (16.8333,135.74)
                    (16.9167,135.74)
                    (17,135.74)
                    (17.0833,135.74)
                    (17.1667,135.74)
                    (17.25,135.74)
                    (17.3333,135.71)
                    (17.4167,135.71)
                    (17.5,135.71)
                    (17.5833,135.52)
                    (17.6667,135.14)
                    (17.75,135.14)
                    (17.8333,135.14)
                    (17.9167,135.14)
                    (18,135.14)
                    (18.0833,135.14)
                    (18.1667,135.14)
                    (18.25,135.14)
                    (18.3333,134.9)
                    (18.4167,134.9)
                    (18.5,134.9)
                    (18.5833,134.9)
                    (18.6667,134.9)
                    (18.75,134.9)
                    (18.8333,134.9)
                    (18.9167,134.9)
                    (19,134.9)
                    (19.0833,134.9)
                    (19.1667,134.9)
                    (19.25,134.9)
                    (19.3333,134.82)
                    (19.4167,134.82)
                    (19.5,134.82)
                    (19.5833,134.76)
                    (19.6667,134.76)
                    (19.75,134.76)
                    (19.8333,134.76)
                    (19.9167,134.44)
                    (20,134.44)
                    (20.0833,134.44)
                    (20.1667,134.19)
                    (20.25,134.19)
                    (20.3333,134.19)
                    (20.4167,134.19)
                    (20.5,134.19)
                    (20.5833,134.19)
                    (20.6667,134.19)
                    (20.75,134.19)
                    (20.8333,134.19)
                    (20.9167,134.19)
                    (21,134.19)
                    (21.0833,134.19)
                    (21.1667,134.19)
                    (21.25,134.19)
                    (21.3333,134.19)
                    (21.4167,134.19)
                    (21.5,134.19)
                    (21.5833,134.19)
                    (21.6667,134.19)
                    (21.75,134.19)
                    (21.8333,134.19)
                    (21.9167,134.19)
                    (22,134.19)
                    (22.0833,134.19)
                    (22.1667,134.1)
                    (22.25,133.87)
                    (22.3333,133.87)
                    (22.4167,133.87)
                    (22.5,133.87)
                    (22.5833,133.87)
                    (22.6667,133.87)
                    (22.75,133.87)
                    (22.8333,133.78)
                    (22.9167,133.68)
                    (23,133.68)
                    (23.0833,133.5)
                    (23.1667,133.5)
                    (23.25,133.5)
                    (23.3333,133.5)
                    (23.4167,133.5)
                    (23.5,133.5)
                    (23.5833,133.5)
                    (23.6667,133.5)
                    (23.75,133.5)
                    (23.8333,133.5)
                    (23.9167,133.5)
                    (24,133.5)
                    (24.0833,133.5)
                    (24.1667,133.5)
                    (24.25,133.5)
                    (24.3333,133.5)
                    (24.4167,133.15)
                    (24.5,133.15)
                    (24.5833,133.15)
                    (24.6667,133.15)
                    (24.75,133.15)
                    (24.8333,132.92)
                    (24.9167,132.92)
                    (25,132.92)
                };
                \addplot[color=blue, only marks, mark=*, mark size=1.7pt, mark options={fill=blue, draw=blue}] coordinates {
                    (0,893.94)
                };
                \addplot[color=red, solid, mark=none, line width=0.8pt] coordinates {
                    (0,611.99)
                    (0.0833,313.77)
                    (0.1667,283.17)
                    (0.25,268.57)
                    (0.3333,258.87)
                    (0.4167,252.5)
                    (0.5,248.49)
                    (0.5833,245.13)
                    (0.6667,242.48)
                    (0.75,241.22)
                    (0.8333,238.9)
                    (0.9167,237.43)
                    (1,236.27)
                    (1.0833,235.33)
                    (1.1667,234.4)
                    (1.25,233.61)
                    (1.3333,232.89)
                    (1.4167,232.4)
                    (1.5,231.86)
                    (1.5833,231.56)
                    (1.6667,231.04)
                    (1.75,230.45)
                    (1.8333,229.97)
                    (1.9167,229.64)
                    (2,229.21)
                    (2.0833,228.87)
                    (2.1667,228.79)
                    (2.25,228.42)
                    (2.3333,227.54)
                    (2.4167,226.72)
                    (2.5,226.14)
                    (2.5833,225.86)
                    (2.6667,225.52)
                    (2.75,225.27)
                    (2.8333,224.74)
                    (2.9167,224.24)
                    (3,224.14)
                    (3.0833,223.9)
                    (3.1667,223.39)
                    (3.25,223.32)
                    (3.3333,222.71)
                    (3.4167,222.36)
                    (3.5,222.29)
                    (3.5833,222.29)
                    (3.6667,221.7)
                    (3.75,221.28)
                    (3.8333,220.81)
                    (3.9167,220.72)
                    (4,220.46)
                    (4.0833,220.34)
                    (4.1667,220.21)
                    (4.25,220.11)
                    (4.3333,219.64)
                    (4.4167,219.64)
                    (4.5,219.36)
                    (4.5833,219.29)
                    (4.6667,219.29)
                    (4.75,218.86)
                    (4.8333,218.67)
                    (4.9167,218.44)
                    (5,218.32)
                    (5.0833,218.09)
                    (5.1667,217.8)
                    (5.25,217.8)
                    (5.3333,217.75)
                    (5.4167,217.66)
                    (5.5,217.42)
                    (5.5833,217.34)
                    (5.6667,217.15)
                    (5.75,216.91)
                    (5.8333,216.67)
                    (5.9167,216.6)
                    (6,216.36)
                    (6.0833,215.87)
                    (6.1667,215.87)
                    (6.25,215.7)
                    (6.3333,215.7)
                    (6.4167,215.7)
                    (6.5,215.7)
                    (6.5833,215.6)
                    (6.6667,215.6)
                    (6.75,215.19)
                    (6.8333,215.04)
                    (6.9167,215.04)
                    (7,214.89)
                    (7.0833,214.7)
                    (7.1667,214.7)
                    (7.25,214.55)
                    (7.3333,214.45)
                    (7.4167,214.21)
                    (7.5,214.21)
                    (7.5833,214.21)
                    (7.6667,214.06)
                    (7.75,213.99)
                    (7.8333,213.64)
                    (7.9167,213.64)
                    (8,213.54)
                    (8.0833,212.97)
                    (8.1667,212.81)
                    (8.25,212.69)
                    (8.3333,212.38)
                    (8.4167,212.38)
                    (8.5,212.38)
                    (8.5833,212.29)
                    (8.6667,212.29)
                    (8.75,211.91)
                    (8.8333,211.68)
                    (8.9167,211.49)
                    (9,211.49)
                    (9.0833,211.49)
                    (9.1667,211.49)
                    (9.25,211.42)
                    (9.3333,211.42)
                    (9.4167,211.42)
                    (9.5,211.33)
                    (9.5833,210.95)
                    (9.6667,210.76)
                    (9.75,210.76)
                    (9.8333,210.76)
                    (9.9167,210.76)
                    (10,210.57)
                    (10.0833,210.57)
                    (10.1667,210.57)
                    (10.25,210.34)
                    (10.3333,210.1)
                    (10.4167,210.1)
                    (10.5,210.03)
                    (10.5833,210.03)
                    (10.6667,210.03)
                    (10.75,210.03)
                    (10.8333,209.88)
                    (10.9167,209.88)
                    (11,209.57)
                    (11.0833,209.26)
                    (11.1667,209.26)
                    (11.25,209.26)
                    (11.3333,208.99)
                    (11.4167,208.8)
                    (11.5,208.77)
                    (11.5833,208.65)
                    (11.6667,208.65)
                    (11.75,208.62)
                    (11.8333,208.54)
                    (11.9167,208.31)
                    (12,208.31)
                    (12.0833,208.31)
                    (12.1667,208.31)
                    (12.25,208.31)
                    (12.3333,208.31)
                    (12.4167,208.31)
                    (12.5,208.31)
                    (12.5833,208.31)
                    (12.6667,208.08)
                    (12.75,208.08)
                    (12.8333,208.08)
                    (12.9167,208.08)
                    (13,208)
                    (13.0833,207.62)
                    (13.1667,207.51)
                    (13.25,207.32)
                    (13.3333,207.32)
                    (13.4167,207.14)
                    (13.5,206.9)
                    (13.5833,206.9)
                    (13.6667,206.8)
                    (13.75,206.8)
                    (13.8333,206.8)
                    (13.9167,206.8)
                    (14,206.8)
                    (14.0833,206.75)
                    (14.1667,206.75)
                    (14.25,206.56)
                    (14.3333,206.56)
                    (14.4167,206.33)
                    (14.5,206.33)
                    (14.5833,206.33)
                    (14.6667,206.33)
                    (14.75,206.33)
                    (14.8333,206.33)
                    (14.9167,206.33)
                    (15,206.33)
                    (15.0833,206.27)
                    (15.1667,206.1)
                    (15.25,205.87)
                    (15.3333,205.87)
                    (15.4167,205.87)
                    (15.5,205.82)
                    (15.5833,205.78)
                    (15.6667,205.73)
                    (15.75,205.47)
                    (15.8333,205.47)
                    (15.9167,205.47)
                    (16,205.37)
                    (16.0833,205.37)
                    (16.1667,205.14)
                    (16.25,205.07)
                    (16.3333,204.97)
                    (16.4167,204.97)
                    (16.5,204.97)
                    (16.5833,204.9)
                    (16.6667,204.9)
                    (16.75,204.8)
                    (16.8333,204.74)
                    (16.9167,204.65)
                    (17,204.65)
                    (17.0833,204.36)
                    (17.1667,204.36)
                    (17.25,204.36)
                    (17.3333,204.29)
                    (17.4167,204.29)
                    (17.5,204.29)
                    (17.5833,204.29)
                    (17.6667,204.29)
                    (17.75,204.29)
                    (17.8333,204.29)
                    (17.9167,204.19)
                    (18,203.86)
                    (18.0833,203.79)
                    (18.1667,203.79)
                    (18.25,203.79)
                    (18.3333,203.63)
                    (18.4167,203.63)
                    (18.5,203.56)
                    (18.5833,203.56)
                    (18.6667,203.56)
                    (18.75,203.56)
                    (18.8333,203.56)
                    (18.9167,203.56)
                    (19,203.56)
                    (19.0833,203.44)
                    (19.1667,203.36)
                    (19.25,203.36)
                    (19.3333,203.36)
                    (19.4167,203.36)
                    (19.5,203.11)
                    (19.5833,203.11)
                    (19.6667,203.05)
                    (19.75,203.05)
                    (19.8333,203.05)
                    (19.9167,203.05)
                    (20,203.05)
                    (20.0833,203.05)
                    (20.1667,203.05)
                    (20.25,202.95)
                    (20.3333,202.82)
                    (20.4167,202.82)
                    (20.5,202.82)
                    (20.5833,202.82)
                    (20.6667,202.82)
                    (20.75,202.82)
                    (20.8333,202.72)
                    (20.9167,202.72)
                    (21,202.72)
                    (21.0833,202.72)
                    (21.1667,202.72)
                    (21.25,202.65)
                    (21.3333,202.58)
                    (21.4167,202.35)
                    (21.5,202.35)
                    (21.5833,202.35)
                    (21.6667,202.35)
                    (21.75,202.35)
                    (21.8333,202.35)
                    (21.9167,202.35)
                    (22,202.35)
                    (22.0833,202.35)
                    (22.1667,202.35)
                    (22.25,202.28)
                    (22.3333,202.21)
                    (22.4167,202.21)
                    (22.5,202.12)
                    (22.5833,202.03)
                    (22.6667,201.8)
                    (22.75,201.51)
                    (22.8333,201.32)
                    (22.9167,201.32)
                    (23,201.32)
                    (23.0833,201.32)
                    (23.1667,201.32)
                    (23.25,201.32)
                    (23.3333,201.32)
                    (23.4167,201.32)
                    (23.5,201.32)
                    (23.5833,201.32)
                    (23.6667,201.25)
                    (23.75,201.25)
                    (23.8333,201.25)
                    (23.9167,201.25)
                    (24,201.25)
                    (24.0833,201.18)
                    (24.1667,201.18)
                    (24.25,201.18)
                    (24.3333,201.18)
                    (24.4167,201.18)
                    (24.5,201.18)
                    (24.5833,201.18)
                    (24.6667,201.18)
                    (24.75,201.18)
                    (24.8333,201.18)
                    (24.9167,201.18)
                    (25,201.18)
                };
                \addplot[color=red, only marks, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}] coordinates {
                    (0,611.99)
                };
                \addplot[color=red, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,611.99)
                    (0.0833,276.83)
                    (0.1667,248.73)
                    (0.25,229.36)
                    (0.3333,214.03)
                    (0.4167,204.91)
                    (0.5,198.84)
                    (0.5833,194.3)
                    (0.6667,191.3)
                    (0.75,188.68)
                    (0.8333,186.3)
                    (0.9167,183.93)
                    (1,182.03)
                    (1.0833,179.98)
                    (1.1667,178.38)
                    (1.25,176.72)
                    (1.3333,175.67)
                    (1.4167,174.16)
                    (1.5,173.62)
                    (1.5833,172.35)
                    (1.6667,171.35)
                    (1.75,170.57)
                    (1.8333,169.33)
                    (1.9167,168.27)
                    (2,167.28)
                    (2.0833,166.36)
                    (2.1667,165.16)
                    (2.25,164.38)
                    (2.3333,163.3)
                    (2.4167,162.48)
                    (2.5,161.6)
                    (2.5833,161.14)
                    (2.6667,160.24)
                    (2.75,159.39)
                    (2.8333,158.32)
                    (2.9167,158.13)
                    (3,157.63)
                    (3.0833,157.46)
                    (3.1667,157.06)
                    (3.25,156.79)
                    (3.3333,156.33)
                    (3.4167,156.25)
                    (3.5,155.89)
                    (3.5833,155.89)
                    (3.6667,155.56)
                    (3.75,155.39)
                    (3.8333,154.9)
                    (3.9167,154.78)
                    (4,154.54)
                    (4.0833,154.32)
                    (4.1667,154.32)
                    (4.25,153.91)
                    (4.3333,153.59)
                    (4.4167,153.12)
                    (4.5,153.09)
                    (4.5833,153.09)
                    (4.6667,152.77)
                    (4.75,152.73)
                    (4.8333,152.5)
                    (4.9167,152.28)
                    (5,152.28)
                    (5.0833,151.96)
                    (5.1667,151.96)
                    (5.25,151.96)
                    (5.3333,151.92)
                    (5.4167,151.6)
                    (5.5,151.43)
                    (5.5833,151.43)
                    (5.6667,151.34)
                    (5.75,151.15)
                    (5.8333,151.15)
                    (5.9167,151.15)
                    (6,150.88)
                    (6.0833,150.54)
                    (6.1667,150.54)
                    (6.25,150.54)
                    (6.3333,150.54)
                    (6.4167,150.39)
                    (6.5,150.27)
                    (6.5833,150.27)
                    (6.6667,150.08)
                    (6.75,149.89)
                    (6.8333,149.82)
                    (6.9167,149.63)
                    (7,149.63)
                    (7.0833,149.6)
                    (7.1667,149.36)
                    (7.25,149.36)
                    (7.3333,149.36)
                    (7.4167,149.19)
                    (7.5,149.19)
                    (7.5833,148.8)
                    (7.6667,148.7)
                    (7.75,148.7)
                    (7.8333,148.7)
                    (7.9167,148.5)
                    (8,148.5)
                    (8.0833,148.26)
                    (8.1667,148.21)
                    (8.25,148.21)
                    (8.3333,148.13)
                    (8.4167,148.13)
                    (8.5,147.71)
                    (8.5833,147.71)
                    (8.6667,147.71)
                    (8.75,147.71)
                    (8.8333,147.71)
                    (8.9167,147.53)
                    (9,147.53)
                    (9.0833,147.44)
                    (9.1667,147.36)
                    (9.25,147.36)
                    (9.3333,147.13)
                    (9.4167,146.94)
                    (9.5,146.94)
                    (9.5833,146.91)
                    (9.6667,146.67)
                    (9.75,146.67)
                    (9.8333,146.67)
                    (9.9167,146.67)
                    (10,146.67)
                    (10.0833,146.67)
                    (10.1667,146.67)
                    (10.25,146.58)
                    (10.3333,146.58)
                    (10.4167,146.58)
                    (10.5,146.58)
                    (10.5833,146.39)
                    (10.6667,146.39)
                    (10.75,146.13)
                    (10.8333,146.04)
                    (10.9167,146.04)
                    (11,146.04)
                    (11.0833,145.99)
                    (11.1667,145.99)
                    (11.25,145.99)
                    (11.3333,145.99)
                    (11.4167,145.84)
                    (11.5,145.75)
                    (11.5833,145.67)
                    (11.6667,145.67)
                    (11.75,145.67)
                    (11.8333,145.67)
                    (11.9167,145.67)
                    (12,145.67)
                    (12.0833,145.67)
                    (12.1667,145.58)
                    (12.25,145.58)
                    (12.3333,145.5)
                    (12.4167,145.16)
                    (12.5,144.98)
                    (12.5833,144.98)
                    (12.6667,144.98)
                    (12.75,144.98)
                    (12.8333,144.98)
                    (12.9167,144.98)
                    (13,144.89)
                    (13.0833,144.89)
                    (13.1667,144.89)
                    (13.25,144.89)
                    (13.3333,144.89)
                    (13.4167,144.89)
                    (13.5,144.89)
                    (13.5833,144.73)
                    (13.6667,144.73)
                    (13.75,144.73)
                    (13.8333,144.73)
                    (13.9167,144.65)
                    (14,144.65)
                    (14.0833,144.65)
                    (14.1667,144.65)
                    (14.25,144.65)
                    (14.3333,144.65)
                    (14.4167,144.65)
                    (14.5,144.65)
                    (14.5833,144.65)
                    (14.6667,144.57)
                    (14.75,144.48)
                    (14.8333,144.48)
                    (14.9167,144.48)
                    (15,144.48)
                    (15.0833,144.38)
                    (15.1667,144.38)
                    (15.25,144.38)
                    (15.3333,144.38)
                    (15.4167,144.38)
                    (15.5,144.11)
                    (15.5833,143.95)
                    (15.6667,143.95)
                    (15.75,143.95)
                    (15.8333,143.72)
                    (15.9167,143.72)
                    (16,143.72)
                    (16.0833,143.63)
                    (16.1667,143.63)
                    (16.25,143.63)
                    (16.3333,143.63)
                    (16.4167,143.63)
                    (16.5,143.63)
                    (16.5833,143.63)
                    (16.6667,143.63)
                    (16.75,143.63)
                    (16.8333,143.63)
                    (16.9167,143.63)
                    (17,143.48)
                    (17.0833,143.48)
                    (17.1667,143.48)
                    (17.25,143.48)
                    (17.3333,143.48)
                    (17.4167,143.38)
                    (17.5,143.38)
                    (17.5833,143.29)
                    (17.6667,143.29)
                    (17.75,143.29)
                    (17.8333,143.18)
                    (17.9167,143.18)
                    (18,143.18)
                    (18.0833,143.18)
                    (18.1667,143.18)
                    (18.25,143.18)
                    (18.3333,143.18)
                    (18.4167,143.18)
                    (18.5,143.18)
                    (18.5833,143.18)
                    (18.6667,143.03)
                    (18.75,143.03)
                    (18.8333,143.03)
                    (18.9167,143.03)
                    (19,143.03)
                    (19.0833,143.03)
                    (19.1667,143.03)
                    (19.25,142.95)
                    (19.3333,142.86)
                    (19.4167,142.76)
                    (19.5,142.76)
                    (19.5833,142.76)
                    (19.6667,142.76)
                    (19.75,142.76)
                    (19.8333,142.76)
                    (19.9167,142.76)
                    (20,142.76)
                    (20.0833,142.76)
                    (20.1667,142.76)
                    (20.25,142.76)
                    (20.3333,142.76)
                    (20.4167,142.57)
                    (20.5,142.37)
                    (20.5833,142.37)
                    (20.6667,142.37)
                    (20.75,142.37)
                    (20.8333,142.37)
                    (20.9167,142.37)
                    (21,142.37)
                    (21.0833,142.14)
                    (21.1667,142.14)
                    (21.25,142.14)
                    (21.3333,142.14)
                    (21.4167,142.14)
                    (21.5,142.14)
                    (21.5833,142.14)
                    (21.6667,142.04)
                    (21.75,142.04)
                    (21.8333,142.01)
                    (21.9167,142.01)
                    (22,142.01)
                    (22.0833,142.01)
                    (22.1667,141.86)
                    (22.25,141.86)
                    (22.3333,141.86)
                    (22.4167,141.86)
                    (22.5,141.86)
                    (22.5833,141.86)
                    (22.6667,141.77)
                    (22.75,141.77)
                    (22.8333,141.77)
                    (22.9167,141.77)
                    (23,141.77)
                    (23.0833,141.77)
                    (23.1667,141.77)
                    (23.25,141.77)
                    (23.3333,141.77)
                    (23.4167,141.77)
                    (23.5,141.68)
                    (23.5833,141.68)
                    (23.6667,141.68)
                    (23.75,141.68)
                    (23.8333,141.68)
                    (23.9167,141.68)
                    (24,141.43)
                    (24.0833,141.43)
                    (24.1667,141.43)
                    (24.25,141.43)
                    (24.3333,141.43)
                    (24.4167,141.43)
                    (24.5,141.43)
                    (24.5833,141.43)
                    (24.6667,141.43)
                    (24.75,141.43)
                    (24.8333,141.36)
                    (24.9167,141.36)
                    (25,141.36)
                };
                \addplot[color=red, only marks, mark=*, mark size=1.7pt, mark options={fill=red, draw=red}] coordinates {
                    (0,611.99)
                };
                \addplot[color=green!55!black, solid, mark=none, line width=0.8pt] coordinates {
                    (0,72)
                    (0.0833,35.11)
                    (0.1667,32.13)
                    (0.25,30.17)
                    (0.3333,28.81)
                    (0.4167,27.79)
                    (0.5,26.89)
                    (0.5833,26.08)
                    (0.6667,25.38)
                    (0.75,25.29)
                    (0.8333,25.12)
                    (0.9167,24.64)
                    (1,24.55)
                    (1.0833,24.46)
                    (1.1667,24.37)
                    (1.25,24.37)
                    (1.3333,24.35)
                    (1.4167,24.35)
                    (1.5,24.35)
                    (1.5833,24.09)
                    (1.6667,24.09)
                    (1.75,24.09)
                    (1.8333,24.06)
                    (1.9167,24.02)
                    (2,24.02)
                    (2.0833,24.02)
                    (2.1667,24.02)
                    (2.25,23.94)
                    (2.3333,23.94)
                    (2.4167,23.94)
                    (2.5,23.94)
                    (2.5833,23.94)
                    (2.6667,23.94)
                    (2.75,23.94)
                    (2.8333,23.94)
                    (2.9167,23.94)
                    (3,23.94)
                    (3.0833,23.94)
                    (3.1667,23.94)
                    (3.25,23.94)
                    (3.3333,23.88)
                    (3.4167,23.88)
                    (3.5,23.88)
                    (3.5833,23.88)
                    (3.6667,23.65)
                    (3.75,23.65)
                    (3.8333,23.65)
                    (3.9167,23.65)
                    (4,23.65)
                    (4.0833,23.65)
                    (4.1667,23.65)
                    (4.25,23.65)
                    (4.3333,23.65)
                    (4.4167,23.65)
                    (4.5,23.65)
                    (4.5833,23.58)
                    (4.6667,23.58)
                    (4.75,23.58)
                    (4.8333,23.58)
                    (4.9167,23.56)
                    (5,23.56)
                    (5.0833,23.56)
                    (5.1667,23.56)
                    (5.25,23.56)
                    (5.3333,23.56)
                    (5.4167,23.56)
                    (5.5,23.32)
                    (5.5833,23.25)
                    (5.6667,23.25)
                    (5.75,23.25)
                    (5.8333,23.25)
                    (5.9167,23.25)
                    (6,23.25)
                    (6.0833,23.25)
                    (6.1667,23.25)
                    (6.25,23.25)
                    (6.3333,23.25)
                    (6.4167,23.25)
                    (6.5,23.25)
                    (6.5833,23.25)
                    (6.6667,23.25)
                    (6.75,23.25)
                    (6.8333,23.25)
                    (6.9167,23.25)
                    (7,23.25)
                    (7.0833,23.25)
                    (7.1667,23.25)
                    (7.25,23.25)
                    (7.3333,23.25)
                    (7.4167,23.25)
                    (7.5,23.25)
                    (7.5833,23.25)
                    (7.6667,23.25)
                    (7.75,23.25)
                    (7.8333,23.25)
                    (7.9167,23.25)
                    (8,23.25)
                    (8.0833,23.25)
                    (8.1667,23.25)
                    (8.25,23.25)
                    (8.3333,23.25)
                    (8.4167,23.25)
                    (8.5,23.25)
                    (8.5833,23.25)
                    (8.6667,23.25)
                    (8.75,23.25)
                    (8.8333,23.25)
                    (8.9167,23.25)
                    (9,23.25)
                    (9.0833,23.25)
                    (9.1667,23.25)
                    (9.25,23.25)
                    (9.3333,23.25)
                    (9.4167,23.25)
                    (9.5,23.25)
                    (9.5833,23.25)
                    (9.6667,23.25)
                    (9.75,23.25)
                    (9.8333,23.25)
                    (9.9167,23.25)
                    (10,23.25)
                    (10.0833,23.25)
                    (10.1667,23.25)
                    (10.25,23.25)
                    (10.3333,23.25)
                    (10.4167,23.25)
                    (10.5,23.25)
                    (10.5833,23.25)
                    (10.6667,23.25)
                    (10.75,23.25)
                    (10.8333,23.25)
                    (10.9167,23.25)
                    (11,23.25)
                    (11.0833,23.25)
                    (11.1667,23.25)
                    (11.25,23.25)
                    (11.3333,23.25)
                    (11.4167,23.25)
                    (11.5,23.25)
                    (11.5833,23.25)
                    (11.6667,23.25)
                    (11.75,23.25)
                    (11.8333,23.25)
                    (11.9167,23.25)
                    (12,23.25)
                    (12.0833,23.25)
                    (12.1667,23.25)
                    (12.25,23.25)
                    (12.3333,23.25)
                    (12.4167,23.25)
                    (12.5,23.25)
                    (12.5833,23.25)
                    (12.6667,23.25)
                    (12.75,23.25)
                    (12.8333,23.25)
                    (12.9167,23.25)
                    (13,23.25)
                    (13.0833,23.25)
                    (13.1667,23.25)
                    (13.25,23.25)
                    (13.3333,23.25)
                    (13.4167,23.25)
                    (13.5,23.25)
                    (13.5833,23.16)
                    (13.6667,23.16)
                    (13.75,23.16)
                    (13.8333,23.16)
                    (13.9167,23.09)
                    (14,23.09)
                    (14.0833,23.09)
                    (14.1667,23.09)
                    (14.25,23.09)
                    (14.3333,23.09)
                    (14.4167,23.09)
                    (14.5,23.09)
                    (14.5833,23.09)
                    (14.6667,23.09)
                    (14.75,23.09)
                    (14.8333,23.09)
                    (14.9167,23.09)
                    (15,23.09)
                    (15.0833,23.09)
                    (15.1667,23.09)
                    (15.25,23.09)
                    (15.3333,23.09)
                    (15.4167,23.09)
                    (15.5,23.09)
                    (15.5833,23.09)
                    (15.6667,23.09)
                    (15.75,23.09)
                    (15.8333,23.09)
                    (15.9167,23.09)
                    (16,23.09)
                    (16.0833,23.09)
                    (16.1667,23.09)
                    (16.25,23.09)
                    (16.3333,23.09)
                    (16.4167,23.09)
                    (16.5,23.09)
                    (16.5833,23.09)
                    (16.6667,23.09)
                    (16.75,23.09)
                    (16.8333,23.09)
                    (16.9167,23.09)
                    (17,23.09)
                    (17.0833,23.09)
                    (17.1667,23.09)
                    (17.25,23.09)
                    (17.3333,23.09)
                    (17.4167,23.09)
                    (17.5,23.09)
                    (17.5833,23.09)
                    (17.6667,23.09)
                    (17.75,23.09)
                    (17.8333,23.09)
                    (17.9167,23.09)
                    (18,23.09)
                    (18.0833,23.09)
                    (18.1667,23.09)
                    (18.25,23.09)
                    (18.3333,23.09)
                    (18.4167,23.09)
                    (18.5,23.09)
                    (18.5833,23.09)
                    (18.6667,23.09)
                    (18.75,23.09)
                    (18.8333,23.09)
                    (18.9167,23.09)
                    (19,23.09)
                    (19.0833,23.09)
                    (19.1667,23.09)
                    (19.25,23.09)
                    (19.3333,23.09)
                    (19.4167,23.09)
                    (19.5,23.09)
                    (19.5833,23.09)
                    (19.6667,23.09)
                    (19.75,23.09)
                    (19.8333,23.09)
                    (19.9167,23.09)
                    (20,23.09)
                    (20.0833,23.09)
                    (20.1667,23.09)
                    (20.25,23.09)
                    (20.3333,23.09)
                    (20.4167,23.09)
                    (20.5,23.09)
                    (20.5833,23.09)
                    (20.6667,23.09)
                    (20.75,23.09)
                    (20.8333,23.09)
                    (20.9167,23.09)
                    (21,23.09)
                    (21.0833,23.09)
                    (21.1667,23.09)
                    (21.25,23.09)
                    (21.3333,23.09)
                    (21.4167,23.09)
                    (21.5,23.09)
                    (21.5833,23.09)
                    (21.6667,23.09)
                    (21.75,23.09)
                    (21.8333,23.09)
                    (21.9167,23.09)
                    (22,23.09)
                    (22.0833,23.09)
                    (22.1667,23.09)
                    (22.25,23.09)
                    (22.3333,23.09)
                    (22.4167,23.09)
                    (22.5,23.09)
                    (22.5833,23.09)
                    (22.6667,23.09)
                    (22.75,23.09)
                    (22.8333,23.09)
                    (22.9167,23.09)
                    (23,23.09)
                    (23.0833,23.09)
                    (23.1667,23.09)
                    (23.25,23.09)
                    (23.3333,23.09)
                    (23.4167,23.09)
                    (23.5,23.09)
                    (23.5833,23.09)
                    (23.6667,23.09)
                    (23.75,23.09)
                    (23.8333,23.09)
                    (23.9167,23.09)
                    (24,23.09)
                    (24.0833,23.09)
                    (24.1667,23.09)
                    (24.25,23.09)
                    (24.3333,23.09)
                    (24.4167,23.09)
                    (24.5,23.09)
                    (24.5833,23.09)
                    (24.6667,23.09)
                    (24.75,23.09)
                    (24.8333,23.09)
                    (24.9167,23.09)
                    (25,23.09)
                };
                \addplot[color=green!55!black, only marks, mark=*, mark size=1.7pt, mark options={fill=green!55!black, draw=green!55!black}] coordinates {
                    (0,72)
                };
                \addplot[color=green!55!black, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,72)
                    (0.0833,29.32)
                    (0.1667,26.72)
                    (0.25,25.01)
                    (0.3333,23.94)
                    (0.4167,23.23)
                    (0.5,21.94)
                    (0.5833,21.07)
                    (0.6667,20.47)
                    (0.75,20.26)
                    (0.8333,20.12)
                    (0.9167,19.44)
                    (1,19.41)
                    (1.0833,19.34)
                    (1.1667,19.26)
                    (1.25,19.23)
                    (1.3333,19.14)
                    (1.4167,19.07)
                    (1.5,19)
                    (1.5833,18.97)
                    (1.6667,18.83)
                    (1.75,18.83)
                    (1.8333,18.83)
                    (1.9167,18.6)
                    (2,18.6)
                    (2.0833,18.57)
                    (2.1667,18.41)
                    (2.25,18.28)
                    (2.3333,18.28)
                    (2.4167,18.28)
                    (2.5,18.28)
                    (2.5833,18.28)
                    (2.6667,18.28)
                    (2.75,18.28)
                    (2.8333,18.28)
                    (2.9167,18.21)
                    (3,18.21)
                    (3.0833,17.98)
                    (3.1667,17.98)
                    (3.25,17.81)
                    (3.3333,17.75)
                    (3.4167,17.67)
                    (3.5,17.67)
                    (3.5833,17.67)
                    (3.6667,17.67)
                    (3.75,17.67)
                    (3.8333,17.67)
                    (3.9167,17.67)
                    (4,17.59)
                    (4.0833,17.51)
                    (4.1667,17.51)
                    (4.25,17.51)
                    (4.3333,17.27)
                    (4.4167,17.27)
                    (4.5,17.27)
                    (4.5833,17.2)
                    (4.6667,17.13)
                    (4.75,17.01)
                    (4.8333,17.01)
                    (4.9167,17.01)
                    (5,17.01)
                    (5.0833,16.93)
                    (5.1667,16.93)
                    (5.25,16.93)
                    (5.3333,16.93)
                    (5.4167,16.93)
                    (5.5,16.93)
                    (5.5833,16.93)
                    (5.6667,16.93)
                    (5.75,16.93)
                    (5.8333,16.93)
                    (5.9167,16.78)
                    (6,16.68)
                    (6.0833,16.49)
                    (6.1667,16.4)
                    (6.25,16.4)
                    (6.3333,16.4)
                    (6.4167,16.33)
                    (6.5,16.26)
                    (6.5833,16.26)
                    (6.6667,16.26)
                    (6.75,16.26)
                    (6.8333,16.26)
                    (6.9167,16.26)
                    (7,16.26)
                    (7.0833,16.26)
                    (7.1667,16.26)
                    (7.25,16.26)
                    (7.3333,16.26)
                    (7.4167,16.26)
                    (7.5,16.26)
                    (7.5833,16.26)
                    (7.6667,16.26)
                    (7.75,16.16)
                    (7.8333,16.07)
                    (7.9167,15.92)
                    (8,15.92)
                    (8.0833,15.77)
                    (8.1667,15.69)
                    (8.25,15.69)
                    (8.3333,15.5)
                    (8.4167,15.5)
                    (8.5,15.5)
                    (8.5833,15.5)
                    (8.6667,15.5)
                    (8.75,15.5)
                    (8.8333,15.5)
                    (8.9167,15.5)
                    (9,15.5)
                    (9.0833,15.42)
                    (9.1667,15.42)
                    (9.25,15.42)
                    (9.3333,15.42)
                    (9.4167,15.39)
                    (9.5,15.32)
                    (9.5833,15.32)
                    (9.6667,15.32)
                    (9.75,15.23)
                    (9.8333,15.23)
                    (9.9167,15.23)
                    (10,15.23)
                    (10.0833,15.23)
                    (10.1667,15.23)
                    (10.25,15.23)
                    (10.3333,15.16)
                    (10.4167,15.08)
                    (10.5,15.08)
                    (10.5833,15.08)
                    (10.6667,15.08)
                    (10.75,15.08)
                    (10.8333,14.94)
                    (10.9167,14.94)
                    (11,14.94)
                    (11.0833,14.94)
                    (11.1667,14.94)
                    (11.25,14.85)
                    (11.3333,14.85)
                    (11.4167,14.85)
                    (11.5,14.85)
                    (11.5833,14.85)
                    (11.6667,14.85)
                    (11.75,14.85)
                    (11.8333,14.85)
                    (11.9167,14.85)
                    (12,14.85)
                    (12.0833,14.78)
                    (12.1667,14.78)
                    (12.25,14.78)
                    (12.3333,14.78)
                    (12.4167,14.78)
                    (12.5,14.71)
                    (12.5833,14.71)
                    (12.6667,14.71)
                    (12.75,14.71)
                    (12.8333,14.71)
                    (12.9167,14.71)
                    (13,14.63)
                    (13.0833,14.53)
                    (13.1667,14.53)
                    (13.25,14.44)
                    (13.3333,14.44)
                    (13.4167,14.44)
                    (13.5,14.44)
                    (13.5833,14.44)
                    (13.6667,14.44)
                    (13.75,14.44)
                    (13.8333,14.44)
                    (13.9167,14.35)
                    (14,14.28)
                    (14.0833,14.28)
                    (14.1667,14.28)
                    (14.25,14.28)
                    (14.3333,14.28)
                    (14.4167,14.28)
                    (14.5,14.28)
                    (14.5833,14.19)
                    (14.6667,14.12)
                    (14.75,14.12)
                    (14.8333,14.12)
                    (14.9167,14.12)
                    (15,14.05)
                    (15.0833,13.97)
                    (15.1667,13.97)
                    (15.25,13.97)
                    (15.3333,13.97)
                    (15.4167,13.89)
                    (15.5,13.89)
                    (15.5833,13.89)
                    (15.6667,13.89)
                    (15.75,13.89)
                    (15.8333,13.89)
                    (15.9167,13.89)
                    (16,13.89)
                    (16.0833,13.89)
                    (16.1667,13.89)
                    (16.25,13.75)
                    (16.3333,13.67)
                    (16.4167,13.67)
                    (16.5,13.58)
                    (16.5833,13.58)
                    (16.6667,13.58)
                    (16.75,13.58)
                    (16.8333,13.58)
                    (16.9167,13.58)
                    (17,13.58)
                    (17.0833,13.58)
                    (17.1667,13.58)
                    (17.25,13.58)
                    (17.3333,13.32)
                    (17.4167,13.32)
                    (17.5,13.32)
                    (17.5833,13.32)
                    (17.6667,13.32)
                    (17.75,13.32)
                    (17.8333,13.32)
                    (17.9167,13.32)
                    (18,13.32)
                    (18.0833,13.32)
                    (18.1667,13.32)
                    (18.25,13.3)
                    (18.3333,13.3)
                    (18.4167,13.11)
                    (18.5,13.11)
                    (18.5833,13.11)
                    (18.6667,13.04)
                    (18.75,13.04)
                    (18.8333,13.04)
                    (18.9167,13.04)
                    (19,13.04)
                    (19.0833,13.04)
                    (19.1667,13.04)
                    (19.25,13.04)
                    (19.3333,13.04)
                    (19.4167,13.04)
                    (19.5,13.04)
                    (19.5833,12.85)
                    (19.6667,12.85)
                    (19.75,12.85)
                    (19.8333,12.85)
                    (19.9167,12.85)
                    (20,12.85)
                    (20.0833,12.85)
                    (20.1667,12.85)
                    (20.25,12.76)
                    (20.3333,12.69)
                    (20.4167,12.62)
                    (20.5,12.62)
                    (20.5833,12.43)
                    (20.6667,12.43)
                    (20.75,12.43)
                    (20.8333,12.43)
                    (20.9167,12.43)
                    (21,12.43)
                    (21.0833,12.43)
                    (21.1667,12.43)
                    (21.25,12.43)
                    (21.3333,12.24)
                    (21.4167,12.24)
                    (21.5,12.24)
                    (21.5833,12.24)
                    (21.6667,12.14)
                    (21.75,12.14)
                    (21.8333,12.14)
                    (21.9167,12.14)
                    (22,12.14)
                    (22.0833,12.14)
                    (22.1667,12.14)
                    (22.25,12.14)
                    (22.3333,12.14)
                    (22.4167,12.14)
                    (22.5,12.14)
                    (22.5833,12.07)
                    (22.6667,12.07)
                    (22.75,12.07)
                    (22.8333,11.91)
                    (22.9167,11.91)
                    (23,11.91)
                    (23.0833,11.91)
                    (23.1667,11.91)
                    (23.25,11.91)
                    (23.3333,11.85)
                    (23.4167,11.85)
                    (23.5,11.85)
                    (23.5833,11.85)
                    (23.6667,11.85)
                    (23.75,11.66)
                    (23.8333,11.66)
                    (23.9167,11.66)
                    (24,11.56)
                    (24.0833,11.56)
                    (24.1667,11.56)
                    (24.25,11.56)
                    (24.3333,11.56)
                    (24.4167,11.37)
                    (24.5,11.37)
                    (24.5833,11.31)
                    (24.6667,11.31)
                    (24.75,11.31)
                    (24.8333,11.31)
                    (24.9167,11.31)
                    (25,11.31)
                };
                \addplot[color=green!55!black, only marks, mark=*, mark size=1.7pt, mark options={fill=green!55!black, draw=green!55!black}] coordinates {
                    (0,72)
                };
                \addplot[color=magenta!80!black, solid, mark=none, line width=0.8pt] coordinates {
                    (0,9.82)
                    (0.0833,9.82)
                    (0.1667,9.56)
                    (0.25,9.16)
                    (0.3333,9)
                    (0.4167,8.88)
                    (0.5,8.62)
                    (0.5833,8.42)
                    (0.6667,8.23)
                    (0.75,8.04)
                    (0.8333,8.04)
                    (0.9167,7.97)
                    (1,7.97)
                    (1.0833,7.89)
                    (1.1667,7.85)
                    (1.25,7.77)
                    (1.3333,7.77)
                    (1.4167,7.68)
                    (1.5,7.68)
                    (1.5833,7.65)
                    (1.6667,7.57)
                    (1.75,7.57)
                    (1.8333,7.57)
                    (1.9167,7.57)
                    (2,7.57)
                    (2.0833,7.57)
                    (2.1667,7.57)
                    (2.25,7.57)
                    (2.3333,7.57)
                    (2.4167,7.57)
                    (2.5,7.5)
                    (2.5833,7.5)
                    (2.6667,7.4)
                    (2.75,7.4)
                    (2.8333,7.4)
                    (2.9167,7.4)
                    (3,7.4)
                    (3.0833,7.4)
                    (3.1667,7.4)
                    (3.25,7.4)
                    (3.3333,7.33)
                    (3.4167,7.33)
                    (3.5,7.33)
                    (3.5833,7.33)
                    (3.6667,7.33)
                    (3.75,7.33)
                    (3.8333,7.33)
                    (3.9167,7.22)
                    (4,7.22)
                    (4.0833,7.22)
                    (4.1667,7.22)
                    (4.25,7.17)
                    (4.3333,7.17)
                    (4.4167,7.17)
                    (4.5,7.17)
                    (4.5833,7.17)
                    (4.6667,7.17)
                    (4.75,7.17)
                    (4.8333,7.17)
                    (4.9167,7.17)
                    (5,7.17)
                    (5.0833,7.17)
                    (5.1667,7.08)
                    (5.25,7.08)
                    (5.3333,7.08)
                    (5.4167,7.08)
                    (5.5,7.08)
                    (5.5833,7.08)
                    (5.6667,7.08)
                    (5.75,7.08)
                    (5.8333,7.08)
                    (5.9167,7.08)
                    (6,7.08)
                    (6.0833,7.08)
                    (6.1667,7.08)
                    (6.25,7.08)
                    (6.3333,7.08)
                    (6.4167,7.08)
                    (6.5,7.08)
                    (6.5833,7.08)
                    (6.6667,7.08)
                    (6.75,7.08)
                    (6.8333,7.08)
                    (6.9167,7.08)
                    (7,7.08)
                    (7.0833,7.08)
                    (7.1667,7.08)
                    (7.25,7.08)
                    (7.3333,7.08)
                    (7.4167,7.08)
                    (7.5,7.08)
                    (7.5833,7.08)
                    (7.6667,7)
                    (7.75,7)
                    (7.8333,7)
                    (7.9167,6.9)
                    (8,6.9)
                    (8.0833,6.9)
                    (8.1667,6.9)
                    (8.25,6.9)
                    (8.3333,6.9)
                    (8.4167,6.9)
                    (8.5,6.9)
                    (8.5833,6.86)
                    (8.6667,6.81)
                    (8.75,6.81)
                    (8.8333,6.81)
                    (8.9167,6.72)
                    (9,6.72)
                    (9.0833,6.72)
                    (9.1667,6.63)
                    (9.25,6.63)
                    (9.3333,6.63)
                    (9.4167,6.63)
                    (9.5,6.63)
                    (9.5833,6.63)
                    (9.6667,6.63)
                    (9.75,6.63)
                    (9.8333,6.5)
                    (9.9167,6.5)
                    (10,6.5)
                    (10.0833,6.5)
                    (10.1667,6.5)
                    (10.25,6.5)
                    (10.3333,6.5)
                    (10.4167,6.5)
                    (10.5,6.5)
                    (10.5833,6.5)
                    (10.6667,6.5)
                    (10.75,6.5)
                    (10.8333,6.5)
                    (10.9167,6.5)
                    (11,6.5)
                    (11.0833,6.5)
                    (11.1667,6.5)
                    (11.25,6.5)
                    (11.3333,6.5)
                    (11.4167,6.5)
                    (11.5,6.5)
                    (11.5833,6.5)
                    (11.6667,6.5)
                    (11.75,6.5)
                    (11.8333,6.5)
                    (11.9167,6.5)
                    (12,6.5)
                    (12.0833,6.5)
                    (12.1667,6.5)
                    (12.25,6.5)
                    (12.3333,6.5)
                    (12.4167,6.5)
                    (12.5,6.5)
                    (12.5833,6.5)
                    (12.6667,6.41)
                    (12.75,6.41)
                    (12.8333,6.41)
                    (12.9167,6.41)
                    (13,6.41)
                    (13.0833,6.41)
                    (13.1667,6.41)
                    (13.25,6.41)
                    (13.3333,6.41)
                    (13.4167,6.41)
                    (13.5,6.41)
                    (13.5833,6.41)
                    (13.6667,6.41)
                    (13.75,6.41)
                    (13.8333,6.41)
                    (13.9167,6.41)
                    (14,6.41)
                    (14.0833,6.41)
                    (14.1667,6.41)
                    (14.25,6.41)
                    (14.3333,6.33)
                    (14.4167,6.33)
                    (14.5,6.33)
                    (14.5833,6.33)
                    (14.6667,6.33)
                    (14.75,6.33)
                    (14.8333,6.33)
                    (14.9167,6.33)
                    (15,6.33)
                    (15.0833,6.33)
                    (15.1667,6.33)
                    (15.25,6.33)
                    (15.3333,6.33)
                    (15.4167,6.33)
                    (15.5,6.33)
                    (15.5833,6.33)
                    (15.6667,6.33)
                    (15.75,6.33)
                    (15.8333,6.33)
                    (15.9167,6.33)
                    (16,6.29)
                    (16.0833,6.29)
                    (16.1667,6.29)
                    (16.25,6.29)
                    (16.3333,6.29)
                    (16.4167,6.2)
                    (16.5,6.2)
                    (16.5833,6.2)
                    (16.6667,6.2)
                    (16.75,6.16)
                    (16.8333,6.16)
                    (16.9167,6.16)
                    (17,6.16)
                    (17.0833,6.16)
                    (17.1667,6.16)
                    (17.25,6.16)
                    (17.3333,6.16)
                    (17.4167,6.16)
                    (17.5,6.16)
                    (17.5833,6.16)
                    (17.6667,6.16)
                    (17.75,6.16)
                    (17.8333,6.16)
                    (17.9167,6.16)
                    (18,6.08)
                    (18.0833,6.08)
                    (18.1667,6.08)
                    (18.25,6.08)
                    (18.3333,6.08)
                    (18.4167,6.08)
                    (18.5,6.08)
                    (18.5833,6.08)
                    (18.6667,6.08)
                    (18.75,6.08)
                    (18.8333,6.08)
                    (18.9167,6.08)
                    (19,6.08)
                    (19.0833,6.08)
                    (19.1667,6.08)
                    (19.25,6.08)
                    (19.3333,6.08)
                    (19.4167,6.08)
                    (19.5,6.08)
                    (19.5833,6.08)
                    (19.6667,6.08)
                    (19.75,6.08)
                    (19.8333,6.08)
                    (19.9167,6.08)
                    (20,6.08)
                    (20.0833,6.08)
                    (20.1667,6.08)
                    (20.25,6.08)
                    (20.3333,6.08)
                    (20.4167,6.08)
                    (20.5,5.92)
                    (20.5833,5.92)
                    (20.6667,5.92)
                    (20.75,5.92)
                    (20.8333,5.92)
                    (20.9167,5.92)
                    (21,5.92)
                    (21.0833,5.92)
                    (21.1667,5.92)
                    (21.25,5.85)
                    (21.3333,5.85)
                    (21.4167,5.85)
                    (21.5,5.85)
                    (21.5833,5.85)
                    (21.6667,5.85)
                    (21.75,5.85)
                    (21.8333,5.85)
                    (21.9167,5.85)
                    (22,5.85)
                    (22.0833,5.85)
                    (22.1667,5.85)
                    (22.25,5.85)
                    (22.3333,5.85)
                    (22.4167,5.85)
                    (22.5,5.85)
                    (22.5833,5.85)
                    (22.6667,5.85)
                    (22.75,5.85)
                    (22.8333,5.85)
                    (22.9167,5.85)
                    (23,5.85)
                    (23.0833,5.85)
                    (23.1667,5.85)
                    (23.25,5.85)
                    (23.3333,5.85)
                    (23.4167,5.85)
                    (23.5,5.85)
                    (23.5833,5.85)
                    (23.6667,5.77)
                    (23.75,5.77)
                    (23.8333,5.77)
                    (23.9167,5.77)
                    (24,5.77)
                    (24.0833,5.69)
                    (24.1667,5.69)
                    (24.25,5.69)
                    (24.3333,5.69)
                    (24.4167,5.69)
                    (24.5,5.69)
                    (24.5833,5.69)
                    (24.6667,5.69)
                    (24.75,5.69)
                    (24.8333,5.69)
                    (24.9167,5.61)
                    (25,5.61)
                };
                \addplot[color=magenta!80!black, only marks, mark=*, mark size=1.7pt, mark options={fill=magenta!80!black, draw=magenta!80!black}] coordinates {
                    (0,9.82)
                };
                \addplot[color=magenta!80!black, dashed, mark=none, line width=0.8pt] coordinates {
                    (0,9.82)
                    (0.0833,9.48)
                    (0.1667,9.33)
                    (0.25,8.92)
                    (0.3333,8.68)
                    (0.4167,8.37)
                    (0.5,7.9)
                    (0.5833,7.65)
                    (0.6667,7.49)
                    (0.75,7.32)
                    (0.8333,7.14)
                    (0.9167,6.99)
                    (1,6.9)
                    (1.0833,6.78)
                    (1.1667,6.7)
                    (1.25,6.59)
                    (1.3333,6.55)
                    (1.4167,6.55)
                    (1.5,6.55)
                    (1.5833,6.51)
                    (1.6667,6.44)
                    (1.75,6.44)
                    (1.8333,6.44)
                    (1.9167,6.31)
                    (2,6.31)
                    (2.0833,6.31)
                    (2.1667,6.27)
                    (2.25,6.19)
                    (2.3333,6.19)
                    (2.4167,6.16)
                    (2.5,6.08)
                    (2.5833,6.05)
                    (2.6667,6.01)
                    (2.75,6.01)
                    (2.8333,6.01)
                    (2.9167,6.01)
                    (3,6.01)
                    (3.0833,6.01)
                    (3.1667,5.97)
                    (3.25,5.97)
                    (3.3333,5.89)
                    (3.4167,5.89)
                    (3.5,5.89)
                    (3.5833,5.89)
                    (3.6667,5.89)
                    (3.75,5.89)
                    (3.8333,5.89)
                    (3.9167,5.89)
                    (4,5.89)
                    (4.0833,5.89)
                    (4.1667,5.89)
                    (4.25,5.89)
                    (4.3333,5.89)
                    (4.4167,5.89)
                    (4.5,5.89)
                    (4.5833,5.89)
                    (4.6667,5.89)
                    (4.75,5.89)
                    (4.8333,5.89)
                    (4.9167,5.89)
                    (5,5.89)
                    (5.0833,5.89)
                    (5.1667,5.8)
                    (5.25,5.8)
                    (5.3333,5.8)
                    (5.4167,5.8)
                    (5.5,5.8)
                    (5.5833,5.8)
                    (5.6667,5.8)
                    (5.75,5.8)
                    (5.8333,5.8)
                    (5.9167,5.8)
                    (6,5.8)
                    (6.0833,5.8)
                    (6.1667,5.8)
                    (6.25,5.8)
                    (6.3333,5.8)
                    (6.4167,5.8)
                    (6.5,5.8)
                    (6.5833,5.8)
                    (6.6667,5.8)
                    (6.75,5.8)
                    (6.8333,5.8)
                    (6.9167,5.8)
                    (7,5.8)
                    (7.0833,5.8)
                    (7.1667,5.8)
                    (7.25,5.8)
                    (7.3333,5.8)
                    (7.4167,5.8)
                    (7.5,5.8)
                    (7.5833,5.8)
                    (7.6667,5.72)
                    (7.75,5.72)
                    (7.8333,5.72)
                    (7.9167,5.62)
                    (8,5.62)
                    (8.0833,5.62)
                    (8.1667,5.62)
                    (8.25,5.62)
                    (8.3333,5.62)
                    (8.4167,5.62)
                    (8.5,5.62)
                    (8.5833,5.62)
                    (8.6667,5.62)
                    (8.75,5.62)
                    (8.8333,5.62)
                    (8.9167,5.53)
                    (9,5.53)
                    (9.0833,5.53)
                    (9.1667,5.53)
                    (9.25,5.53)
                    (9.3333,5.53)
                    (9.4167,5.53)
                    (9.5,5.53)
                    (9.5833,5.53)
                    (9.6667,5.53)
                    (9.75,5.53)
                    (9.8333,5.39)
                    (9.9167,5.39)
                    (10,5.39)
                    (10.0833,5.39)
                    (10.1667,5.39)
                    (10.25,5.39)
                    (10.3333,5.39)
                    (10.4167,5.39)
                    (10.5,5.39)
                    (10.5833,5.39)
                    (10.6667,5.39)
                    (10.75,5.39)
                    (10.8333,5.39)
                    (10.9167,5.39)
                    (11,5.39)
                    (11.0833,5.39)
                    (11.1667,5.39)
                    (11.25,5.39)
                    (11.3333,5.39)
                    (11.4167,5.39)
                    (11.5,5.39)
                    (11.5833,5.39)
                    (11.6667,5.39)
                    (11.75,5.39)
                    (11.8333,5.39)
                    (11.9167,5.39)
                    (12,5.39)
                    (12.0833,5.39)
                    (12.1667,5.39)
                    (12.25,5.39)
                    (12.3333,5.39)
                    (12.4167,5.39)
                    (12.5,5.39)
                    (12.5833,5.39)
                    (12.6667,5.3)
                    (12.75,5.3)
                    (12.8333,5.3)
                    (12.9167,5.3)
                    (13,5.3)
                    (13.0833,5.3)
                    (13.1667,5.3)
                    (13.25,5.3)
                    (13.3333,5.3)
                    (13.4167,5.3)
                    (13.5,5.3)
                    (13.5833,5.3)
                    (13.6667,5.3)
                    (13.75,5.3)
                    (13.8333,5.3)
                    (13.9167,5.3)
                    (14,5.3)
                    (14.0833,5.3)
                    (14.1667,5.3)
                    (14.25,5.3)
                    (14.3333,5.22)
                    (14.4167,5.22)
                    (14.5,5.22)
                    (14.5833,5.22)
                    (14.6667,5.22)
                    (14.75,5.22)
                    (14.8333,5.22)
                    (14.9167,5.22)
                    (15,5.22)
                    (15.0833,5.22)
                    (15.1667,5.22)
                    (15.25,5.22)
                    (15.3333,5.22)
                    (15.4167,5.22)
                    (15.5,5.22)
                    (15.5833,5.22)
                    (15.6667,5.22)
                    (15.75,5.22)
                    (15.8333,5.22)
                    (15.9167,5.22)
                    (16,5.14)
                    (16.0833,5.14)
                    (16.1667,5.14)
                    (16.25,5.14)
                    (16.3333,5.04)
                    (16.4167,5.04)
                    (16.5,5.04)
                    (16.5833,5.04)
                    (16.6667,5.04)
                    (16.75,5.04)
                    (16.8333,5.04)
                    (16.9167,5.04)
                    (17,5.04)
                    (17.0833,5.04)
                    (17.1667,5.04)
                    (17.25,5.04)
                    (17.3333,5.04)
                    (17.4167,5.04)
                    (17.5,5.04)
                    (17.5833,5.04)
                    (17.6667,5.04)
                    (17.75,5.04)
                    (17.8333,5.04)
                    (17.9167,5.04)
                    (18,5.04)
                    (18.0833,5.04)
                    (18.1667,5.04)
                    (18.25,5.04)
                    (18.3333,5.04)
                    (18.4167,5.04)
                    (18.5,5.04)
                    (18.5833,5.04)
                    (18.6667,5.04)
                    (18.75,5.04)
                    (18.8333,5.04)
                    (18.9167,5.04)
                    (19,5.04)
                    (19.0833,5.04)
                    (19.1667,5.04)
                    (19.25,5.04)
                    (19.3333,5.04)
                    (19.4167,5.04)
                    (19.5,5.04)
                    (19.5833,5.04)
                    (19.6667,5.04)
                    (19.75,5.04)
                    (19.8333,5.04)
                    (19.9167,5.04)
                    (20,5.04)
                    (20.0833,5.04)
                    (20.1667,5.04)
                    (20.25,5.04)
                    (20.3333,5.04)
                    (20.4167,5.04)
                    (20.5,4.88)
                    (20.5833,4.88)
                    (20.6667,4.88)
                    (20.75,4.88)
                    (20.8333,4.88)
                    (20.9167,4.88)
                    (21,4.88)
                    (21.0833,4.88)
                    (21.1667,4.88)
                    (21.25,4.88)
                    (21.3333,4.88)
                    (21.4167,4.88)
                    (21.5,4.88)
                    (21.5833,4.88)
                    (21.6667,4.88)
                    (21.75,4.88)
                    (21.8333,4.88)
                    (21.9167,4.88)
                    (22,4.88)
                    (22.0833,4.88)
                    (22.1667,4.88)
                    (22.25,4.88)
                    (22.3333,4.88)
                    (22.4167,4.88)
                    (22.5,4.88)
                    (22.5833,4.88)
                    (22.6667,4.88)
                    (22.75,4.88)
                    (22.8333,4.88)
                    (22.9167,4.88)
                    (23,4.88)
                    (23.0833,4.88)
                    (23.1667,4.88)
                    (23.25,4.88)
                    (23.3333,4.88)
                    (23.4167,4.88)
                    (23.5,4.88)
                    (23.5833,4.88)
                    (23.6667,4.8)
                    (23.75,4.8)
                    (23.8333,4.8)
                    (23.9167,4.8)
                    (24,4.8)
                    (24.0833,4.72)
                    (24.1667,4.72)
                    (24.25,4.72)
                    (24.3333,4.72)
                    (24.4167,4.72)
                    (24.5,4.72)
                    (24.5833,4.72)
                    (24.6667,4.72)
                    (24.75,4.72)
                    (24.8333,4.72)
                    (24.9167,4.64)
                    (25,4.64)
                };
                \addplot[color=magenta!80!black, only marks, mark=*, mark size=1.7pt, mark options={fill=magenta!80!black, draw=magenta!80!black}] coordinates {
                    (0,9.82)
                };
        \end{groupplot}
        \path (group c1r1.north west) -- node[pos=0.5, xshift=-1.0cm, rotate=90, anchor=center] {Average gap above optimum (\%)} (group c1r2.south west);
        \path (group c1r2.south west) -- node[below=0.9cm] {Time (minutes)} (group c1r2.south east);
    \end{tikzpicture}
    \caption{Average upper-bound gap over time on small and medium instances. Colors indicate the upper-bound function; solid and dashed lines correspond to \texttt{tc} and \texttt{tc+rs}, respectively.}
    \label{plot:progress}
\end{figure}

